Projecting Fanos in the mirror

In the paper "Birational geometry via moduli spaces" by I. Cheltsov, L. Katzarkov, and V. Przyjalkowski a new structure connecting toric degenerations of smooth Fano threefolds by projections was introduced; using Mirror Symmetry these connections were transferred to the side of Landau--Ginzburg models. In the paper mentioned above a nice way to connect of Picard rank one Fano threefolds was found. We apply this approach to all smooth Fano threefolds, connecting their degenerations by toric basic links. In particular, we find a lot of Gorenstein toric degenerations of smooth Fano threefolds we need. We implement mutations in the picture as well. It turns out that appropriate chosen toric degenerations of the Fanos are given by toric basic links from a few roots. We interpret the relations we found in terms of Mirror Symmetry.

==> (inline-0) <==
\begin{longtable}{c c c c c}
\toprule
Name & $b_2$ & $b_3/2$ & $(-K_V)^{3}$ & $h^0(V,\mathcal N_{V/\PP^n})$\\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$V_4$&$1$&$30$&$4$&$69$\\\midrule
\evnrow$V_6$&$1$&$20$&$6$&$69$\\\midrule
\oddrow$V_8$&$1$&$14$&$8$&$75$\\\midrule
\evnrow$V_{10}$&$1$&$10$&$10$&$85$\\\midrule
\oddrow$V_{12}$&$1$&$7$&$12$&$98$\\\midrule
\evnrow$V_{14}$&$1$&$5$&$14$&$114$\\\midrule
\oddrow$V_{16}$&$1$&$3$&$16$&$132$\\\midrule
\evnrow$V_{18}$&$1$&$2$&$18$&$153$\\\midrule
\oddrow$V_{22}$&$1$&$0$&$22$&$201$\\\midrule
\evnrow$B_2$&$1$&$10$&$16$&$139$\\\midrule
\oddrow$B_3$&$1$&$5$&$24$&$234$\\\midrule
\evnrow$B_4$&$1$&$2$&$32$&$363$\\\midrule
\oddrow$B_5$&$1$&$0$&$40$&$525$\\\midrule
\evnrow$Q^3$&$1$&$0$&$54$&$889$\\\midrule
\oddrow$\PP^3$&$1$&$0$&$64$&$1209$\\\bottomrule
\evnrow$2\text{--}4$&$2$&$10$&$10$&$84$\\\midrule
\oddrow$2\text{--}5$&$2$&$6$&$12$&$96$\\\midrule
\evnrow$2\text{--}6$&$2$&$9$&$12$&$99$\\\midrule
\oddrow$2\text{--}7$&$2$&$5$&$14$&$113$\\\midrule
\evnrow$2\text{--}8$&$2$&$9$&$14$&$117$\\\midrule
\oddrow$2\text{--}9$&$2$&$5$&$16$&$133$\\\midrule
\evnrow$2\text{--}10$&$2$&$3$&$16$&$131$\\\midrule
\oddrow$2\text{--}11$&$2$&$5$&$18$&$155$\\\midrule
\evnrow$2\text{--}12$&$2$&$3$&$20$&$177$\\\midrule
\oddrow$2\text{--}13$&$2$&$2$&$20$&$176$\\\midrule
\evnrow$2\text{--}14$&$2$&$1$&$20$&$175$\\\midrule
\oddrow$2\text{--}15$&$2$&$4$&$22$&$204$\\\midrule
\evnrow$2\text{--}16$&$2$&$2$&$22$&$202$\\\midrule
\oddrow$2\text{--}17$&$2$&$1$&$24$&$229$\\\midrule
\evnrow$2\text{--}18$&$2$&$2$&$24$&$230$\\\midrule
\oddrow$2\text{--}19$&$2$&$2$&$26$&$260$\\\midrule
\evnrow$2\text{--}20$&$2$&$0$&$26$&$258$\\\midrule
\oddrow$2\text{--}21$&$2$&$0$&$28$&$290$\\\midrule
\evnrow$2\text{--}22$&$2$&$0$&$30$&$324$\\\midrule
\oddrow$2\text{--}23$&$2$&$1$&$30$&$325$\\\midrule
\evnrow$2\text{--}24$&$2$&$0$&$30$&$324$\\\midrule
\oddrow$2\text{--}25$&$2$&$1$&$32$&$361$\\\midrule
\evnrow$2\text{--}26$&$2$&$0$&$34$&$398$\\\midrule
\oddrow$2\text{--}27$&$2$&$0$&$38$&$480$\\\midrule
\evnrow$2\text{--}28$&$2$&$1$&$40$&$525$\\\midrule
\oddrow$2\text{--}29$&$2$&$0$&$40$&$524$\\\midrule
\evnrow$2\text{--}30$&$2$&$0$&$46$&$668$\\\midrule
\oddrow$2\text{--}31$&$2$&$0$&$46$&$668$\\\midrule
\evnrow$2\text{--}32$&$2$&$0$&$48$&$720$\\\midrule
\oddrow$2\text{--}33$&$2$&$0$&$54$&$888$\\\midrule
\evnrow$2\text{--}34$&$2$&$0$&$54$&$888$\\\midrule
\oddrow$2\text{--}35$&$2$&$0$&$56$&$948$\\\midrule
\evnrow$2\text{--}36$&$2$&$0$&$62$&$1140$\\\bottomrule
\oddrow$3\text{--}1$&$3$&$8$&$12$&$97$\\\midrule
\evnrow$3\text{--}2$&$3$&$3$&$14$&$110$\\\midrule
\oddrow$3\text{--}3$&$3$&$3$&$18$&$152$\\\midrule
\evnrow$3\text{--}4$&$3$&$2$&$18$&$151$\\\midrule
\oddrow$3\text{--}5$&$3$&$0$&$20$&$173$\\\midrule
\evnrow$3\text{--}6$&$3$&$1$&$22$&$200$\\\midrule
\oddrow$3\text{--}7$&$3$&$1$&$24$&$228$\\\midrule
\evnrow$3\text{--}8$&$3$&$0$&$24$&$227$\\\midrule
\oddrow$3\text{--}9$&$3$&$3$&$26$&$260$\\\midrule
\evnrow$3\text{--}10$&$3$&$0$&$26$&$257$\\\midrule
\oddrow$3\text{--}11$&$3$&$1$&$28$&$290$\\\midrule
\evnrow$3\text{--}12$&$3$&$0$&$28$&$289$\\\midrule
\oddrow$3\text{--}13$&$3$&$0$&$30$&$323$\\\midrule
\evnrow$3\text{--}14$&$3$&$1$&$32$&$360$\\\midrule
\oddrow$3\text{--}15$&$3$&$0$&$32$&$359$\\\midrule
\evnrow$3\text{--}16$&$3$&$0$&$34$&$397$\\\midrule
\oddrow$3\text{--}17$&$3$&$0$&$36$&$437$\\\midrule
\evnrow$3\text{--}18$&$3$&$0$&$36$&$437$\\\midrule
\oddrow$3\text{--}19$&$3$&$0$&$38$&$479$\\\midrule
\evnrow$3\text{--}20$&$3$&$0$&$38$&$479$\\\midrule
\oddrow$3\text{--}21$&$3$&$0$&$38$&$479$\\\midrule
\evnrow$3\text{--}22$&$3$&$0$&$40$&$523$\\\midrule
\oddrow$3\text{--}23$&$3$&$0$&$42$&$569$\\\midrule
\evnrow$3\text{--}24$&$3$&$0$&$42$&$569$\\\midrule
\oddrow$3\text{--}25$&$3$&$0$&$44$&$617$\\\midrule
\evnrow$3\text{--}26$&$3$&$0$&$46$&$667$\\\midrule
\oddrow$3\text{--}27$&$3$&$0$&$48$&$719$\\\midrule
\evnrow$3\text{--}28$&$3$&$0$&$48$&$719$\\\midrule
\oddrow$3\text{--}29$&$3$&$0$&$50$&$773$\\\midrule
\evnrow$3\text{--}30$&$3$&$0$&$50$&$773$\\\midrule
\oddrow$3\text{--}31$&$3$&$0$&$52$&$829$\\\bottomrule
\evnrow$4\text{--}1$&$4$&$1$&$24$&$227$\\\midrule
\oddrow$4\text{--}2$&$4$&$0$&$26$&$256$\\\midrule
\evnrow$4\text{--}3$&$4$&$1$&$28$&$289$\\\midrule
\oddrow$4\text{--}4$&$4$&$0$&$30$&$322$\\\midrule
\evnrow$4\text{--}5$&$4$&$0$&$32$&$358$\\\midrule
\oddrow$4\text{--}6$&$4$&$0$&$32$&$358$\\\midrule
\evnrow$4\text{--}7$&$4$&$0$&$34$&$396$\\\midrule
\oddrow$4\text{--}8$&$4$&$0$&$36$&$436$\\\midrule
\evnrow$4\text{--}9$&$4$&$0$&$38$&$478$\\\midrule
\oddrow$4\text{--}10$&$4$&$0$&$40$&$522$\\\midrule
\evnrow$4\text{--}11$&$4$&$0$&$42$&$568$\\\midrule
\oddrow$4\text{--}12$&$4$&$0$&$44$&$616$\\\midrule
\evnrow$4\text{--}13$&$4$&$0$&$46$&$666$\\\bottomrule
\oddrow$5\text{--}1$&$5$&$0$&$28$&$287$\\\midrule
\evnrow$5\text{--}2$&$5$&$0$&$36$&$435$\\\midrule
\oddrow$5\text{--}3$&$5$&$0$&$36$&$435$\\\bottomrule
\evnrow$6\text{--}1$&$6$&$0$&$30$&$320$\\\midrule
\oddrow$7\text{--}1$&$7$&$0$&$24$&$223$\\\midrule
\evnrow$8\text{--}1$&$8$&$0$&$18$&$144$\\
\end{longtable}
\begin{longtable}{@{\ }c c c c c@{\ }}
\toprule
\small{Reflexive ID} & $h^0(\mathcal N)$\\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$1$&$1209$\\\midrule
\evnrow$2$&$889$\\\midrule
\oddrow$3$&$1501$\\\midrule
\evnrow$4$&$889$\\\midrule
\oddrow$5$&$888$\\\midrule
\evnrow$6$&$948$\\\midrule
\oddrow$7$&$888$\\\midrule
\evnrow$8$&$1140$\\\midrule
\oddrow$9$&$363$\\\midrule
\evnrow$10$&$1209$\\\midrule
\oddrow$11$&$1209$\\\midrule
\evnrow$12$&$1209$\\\midrule
\oddrow$13$&$720$\\\midrule
\evnrow$14$&$668$\\\midrule
\oddrow$15$&$947$\\\midrule
\evnrow$16$&$947$\\\midrule
\oddrow$17$&$1010$\\\midrule
\evnrow$18$&$719$\\\midrule
\oddrow$19$&$524$\\\midrule
\evnrow$20$&$829$\\\midrule
\oddrow$21$&$668$\\\midrule
\evnrow$22$&$720$\\\midrule
\oddrow$23$&$668$\\\midrule
\evnrow$24$&$888$\\\midrule
\oddrow$25$&$617$\\\midrule
\evnrow$26$&$667$\\\midrule
\oddrow$27$&$773$\\\midrule
\evnrow$28$&$829$\\\midrule
\oddrow$29$&$773$\\\midrule
\evnrow$30$&$719$\\\midrule
\oddrow$31$&$719$\\\midrule
\evnrow$32$&$777$\\\midrule
\oddrow$33$&$949$\\\midrule
\evnrow$34$&$525$\\\midrule
\oddrow$35$&$479$\\\midrule
\evnrow$36$&$772$\\\midrule
\oddrow$37$&$668$\\\midrule
\evnrow$38$&$668$\\\midrule
\oddrow$39$&$1139$\\\midrule
\evnrow$40$&$325$\\\midrule
\oddrow$41$&$570$\\\midrule
\evnrow$42$&$949$\\\midrule
\oddrow$43$&$525$\\\midrule
\evnrow$44$&$479$\\\midrule
\oddrow$45$&$947$\\\midrule
\evnrow$46$&$668$\\\midrule
\oddrow$47$&$617$\\\midrule
\evnrow$48$&$888$\\\midrule
\oddrow$49$&$774$\\\midrule
\evnrow$50$&$888$\\\midrule
\oddrow$51$&$1010$\\\midrule
\evnrow$52$&$719$\\\midrule
\oddrow$53$&$667$\\\midrule
\evnrow$54$&$668$\\\midrule
\oddrow$55$&$525$\\\midrule
\evnrow$56$&$524$\\\midrule
\oddrow$57$&$479$\\\midrule
\evnrow$58$&$828$\\\midrule
\oddrow$59$&$616$\\\midrule
\evnrow$60$&$666$\\\midrule
\oddrow$61$&$718$\\\midrule
\evnrow$62$&$568$\\\midrule
\oddrow$63$&$437$\\\midrule
\evnrow$64$&$523$\\\midrule
\oddrow$65$&$772$\\\midrule
\evnrow$66$&$666$\\\midrule
\oddrow$67$&$478$\\\midrule
\evnrow$68$&$525$\\\midrule
\oddrow$69$&$525$\\\midrule
\evnrow$70$&$668$\\\midrule
\oddrow$71$&$480$\\\midrule
\evnrow$72$&$524$\\\midrule
\oddrow$73$&$667$\\\midrule
\evnrow$74$&$617$\\\midrule
\oddrow$75$&$479$\\\midrule
\evnrow$76$&$523$\\\midrule
\oddrow$77$&$569$\\\midrule
\evnrow$78$&$569$\\\midrule
\oddrow$79$&$569$\\\midrule
\evnrow$80$&$479$\\\midrule
\oddrow$81$&$719$\\\midrule
\evnrow$82$&$522$\\\midrule
\oddrow$83$&$616$\\\midrule
\evnrow$84$&$666$\\\midrule
\oddrow$85$&$568$\\\midrule
\evnrow$86$&$442$\\\midrule
\oddrow$87$&$234$\\\midrule
\evnrow$88$&$442$\\\midrule
\oddrow$89$&$1501$\\\midrule
\evnrow$90$&$721$\\\midrule
\oddrow$91$&$442$\\\midrule
\evnrow$92$&$363$\\\midrule
\oddrow$93$&$323$\\\midrule
\evnrow$94$&$722$\\\midrule
\oddrow$95$&$889$\\\midrule
\evnrow$96$&$719$\\\midrule
\oddrow$97$&$526$\\\midrule
\evnrow$98$&$722$\\\midrule
\oddrow$99$&$442$\\\midrule
\evnrow$100$&$573$\\\midrule
\oddrow$101$&$440$\\\midrule
\evnrow$102$&$1073$\\\midrule
\oddrow$103$&$1074$\\\midrule
\evnrow$104$&$721$\\\midrule
\oddrow$105$&$1278$\\\midrule
\evnrow$106$&$524$\\\midrule
\oddrow$107$&$524$\\\midrule
\evnrow$108$&$361$\\\midrule
\oddrow$109$&$289$\\\midrule
\evnrow$110$&$885$\\\midrule
\oddrow$111$&$717$\\\midrule
\evnrow$112$&$567$\\\midrule
\oddrow$113$&$568$\\\midrule
\evnrow$114$&$435$\\\midrule
\oddrow$115$&$439$\\\midrule
\evnrow$116$&$437$\\\midrule
\oddrow$117$&$324$\\\midrule
\evnrow$118$&$948$\\\midrule
\oddrow$119$&$442$\\\midrule
\evnrow$120$&$363$\\\midrule
\oddrow$121$&$618$\\\midrule
\evnrow$122$&$721$\\\midrule
\oddrow$123$&$290$\\\midrule
\evnrow$124$&$438$\\\midrule
\oddrow$125$&$718$\\\midrule
\evnrow$126$&$887$\\\midrule
\oddrow$127$&$570$\\\midrule
\evnrow$128$&$398$\\\midrule
\oddrow$129$&$323$\\\midrule
\evnrow$130$&$437$\\\midrule
\oddrow$131$&$524$\\\midrule
\evnrow$132$&$774$\\\midrule
\oddrow$133$&$719$\\\midrule
\evnrow$134$&$618$\\\midrule
\oddrow$135$&$569$\\\midrule
\evnrow$136$&$617$\\\midrule
\oddrow$137$&$480$\\\midrule
\evnrow$138$&$439$\\\midrule
\oddrow$139$&$523$\\\midrule
\evnrow$140$&$888$\\\midrule
\oddrow$141$&$829$\\\midrule
\evnrow$142$&$773$\\\midrule
\oddrow$143$&$360$\\\midrule
\evnrow$144$&$665$\\\midrule
\oddrow$145$&$616$\\\midrule
\evnrow$146$&$521$\\\midrule
\oddrow$147$&$567$\\\midrule
\evnrow$148$&$396$\\\midrule
\oddrow$149$&$478$\\\midrule
\evnrow$150$&$435$\\\midrule
\oddrow$151$&$358$\\\midrule
\evnrow$152$&$435$\\\midrule
\oddrow$153$&$289$\\\midrule
\evnrow$154$&$363$\\\midrule
\oddrow$155$&$439$\\\midrule
\evnrow$156$&$721$\\\midrule
\oddrow$157$&$480$\\\midrule
\evnrow$158$&$774$\\\midrule
\oddrow$159$&$570$\\\midrule
\evnrow$160$&$668$\\\midrule
\oddrow$161$&$437$\\\midrule
\evnrow$162$&$437$\\\midrule
\oddrow$163$&$398$\\\midrule
\evnrow$164$&$479$\\\midrule
\oddrow$165$&$480$\\\midrule
\evnrow$166$&$719$\\\midrule
\oddrow$167$&$668$\\\midrule
\evnrow$168$&$774$\\\midrule
\oddrow$169$&$569$\\\midrule
\evnrow$170$&$618$\\\midrule
\oddrow$171$&$524$\\\midrule
\evnrow$172$&$569$\\\midrule
\oddrow$173$&$479$\\\midrule
\evnrow$174$&$479$\\\midrule
\oddrow$175$&$398$\\\midrule
\evnrow$176$&$361$\\\midrule
\oddrow$177$&$774$\\\midrule
\evnrow$178$&$569$\\\midrule
\oddrow$179$&$616$\\\midrule
\evnrow$180$&$522$\\\midrule
\oddrow$181$&$616$\\\midrule
\evnrow$182$&$359$\\\midrule
\oddrow$183$&$522$\\\midrule
\evnrow$184$&$479$\\\midrule
\oddrow$185$&$396$\\\midrule
\evnrow$186$&$360$\\\midrule
\oddrow$187$&$617$\\\midrule
\evnrow$188$&$617$\\\midrule
\oddrow$189$&$522$\\\midrule
\evnrow$190$&$616$\\\midrule
\oddrow$191$&$568$\\\midrule
\evnrow$192$&$521$\\\midrule
\oddrow$193$&$521$\\\midrule
\evnrow$194$&$435$\\\midrule
\oddrow$195$&$435$\\\midrule
\evnrow$196$&$358$\\\midrule
\oddrow$197$&$435$\\\midrule
\evnrow$198$&$363$\\\midrule
\oddrow$199$&$361$\\\midrule
\evnrow$200$&$480$\\\midrule
\oddrow$201$&$480$\\\midrule
\evnrow$202$&$398$\\\midrule
\oddrow$203$&$360$\\\midrule
\evnrow$204$&$524$\\\midrule
\oddrow$205$&$569$\\\midrule
\evnrow$206$&$479$\\\midrule
\oddrow$207$&$569$\\\midrule
\evnrow$208$&$479$\\\midrule
\oddrow$209$&$437$\\\midrule
\evnrow$210$&$437$\\\midrule
\oddrow$211$&$479$\\\midrule
\evnrow$212$&$437$\\\midrule
\oddrow$213$&$397$\\\midrule
\evnrow$214$&$479$\\\midrule
\oddrow$215$&$522$\\\midrule
\evnrow$216$&$436$\\\midrule
\oddrow$217$&$478$\\\midrule
\evnrow$218$&$436$\\\midrule
\oddrow$219$&$435$\\\midrule
\evnrow$220$&$435$\\\midrule
\oddrow$221$&$525$\\\midrule
\evnrow$222$&$1209$\\\midrule
\oddrow$223$&$669$\\\midrule
\evnrow$224$&$401$\\\midrule
\oddrow$225$&$668$\\\midrule
\evnrow$226$&$400$\\\midrule
\oddrow$227$&$667$\\\midrule
\evnrow$228$&$293$\\\midrule
\oddrow$229$&$204$\\\midrule
\evnrow$230$&$256$\\\midrule
\oddrow$231$&$668$\\\midrule
\evnrow$232$&$234$\\\midrule
\oddrow$233$&$325$\\\midrule
\evnrow$234$&$363$\\\midrule
\oddrow$235$&$401$\\\midrule
\evnrow$236$&$260$\\\midrule
\oddrow$237$&$481$\\\midrule
\evnrow$238$&$290$\\\midrule
\oddrow$239$&$829$\\\midrule
\evnrow$240$&$830$\\\midrule
\oddrow$241$&$669$\\\midrule
\evnrow$242$&$526$\\\midrule
\oddrow$243$&$483$\\\midrule
\evnrow$244$&$571$\\\midrule
\oddrow$245$&$525$\\\midrule
\evnrow$246$&$525$\\\midrule
\oddrow$247$&$294$\\\midrule
\evnrow$248$&$1010$\\\midrule
\oddrow$249$&$721$\\\midrule
\evnrow$250$&$669$\\\midrule
\oddrow$251$&$361$\\\midrule
\evnrow$252$&$569$\\\midrule
\oddrow$253$&$524$\\\midrule
\evnrow$254$&$440$\\\midrule
\oddrow$255$&$480$\\\midrule
\evnrow$256$&$481$\\\midrule
\oddrow$257$&$479$\\\midrule
\evnrow$258$&$667$\\\midrule
\oddrow$259$&$479$\\\midrule
\evnrow$260$&$293$\\\midrule
\oddrow$261$&$398$\\\midrule
\evnrow$262$&$293$\\\midrule
\oddrow$263$&$228$\\\midrule
\evnrow$264$&$396$\\\midrule
\oddrow$265$&$291$\\\midrule
\evnrow$266$&$325$\\\midrule
\oddrow$267$&$257$\\\midrule
\evnrow$268$&$324$\\\midrule
\oddrow$269$&$667$\\\midrule
\evnrow$270$&$479$\\\midrule
\oddrow$271$&$617$\\\midrule
\evnrow$272$&$665$\\\midrule
\oddrow$273$&$668$\\\midrule
\evnrow$274$&$521$\\\midrule
\oddrow$275$&$396$\\\midrule
\evnrow$276$&$774$\\\midrule
\oddrow$277$&$397$\\\midrule
\evnrow$278$&$522$\\\midrule
\oddrow$279$&$476$\\\midrule
\evnrow$280$&$434$\\\midrule
\oddrow$281$&$395$\\\midrule
\evnrow$282$&$356$\\\midrule
\oddrow$283$&$479$\\\midrule
\evnrow$284$&$320$\\\midrule
\oddrow$285$&$287$\\\midrule
\evnrow$286$&$257$\\\midrule
\oddrow$287$&$323$\\\midrule
\evnrow$288$&$358$\\\midrule
\oddrow$289$&$260$\\\midrule
\evnrow$290$&$256$\\\midrule
\oddrow$291$&$478$\\\midrule
\evnrow$292$&$571$\\\midrule
\oddrow$293$&$293$\\\midrule
\evnrow$294$&$401$\\\midrule
\oddrow$295$&$290$\\\midrule
\evnrow$296$&$525$\\\midrule
\oddrow$297$&$438$\\\midrule
\evnrow$298$&$399$\\\midrule
\oddrow$299$&$440$\\\midrule
\evnrow$300$&$325$\\\midrule
\oddrow$301$&$618$\\\midrule
\evnrow$302$&$570$\\\midrule
\oddrow$303$&$480$\\\midrule
\evnrow$304$&$325$\\\midrule
\oddrow$305$&$480$\\\midrule
\evnrow$306$&$668$\\\midrule
\oddrow$307$&$524$\\\midrule
\evnrow$308$&$360$\\\midrule
\oddrow$309$&$616$\\\midrule
\evnrow$310$&$667$\\\midrule
\oddrow$311$&$667$\\\midrule
\evnrow$312$&$719$\\\midrule
\oddrow$313$&$480$\\\midrule
\evnrow$314$&$774$\\\midrule
\oddrow$315$&$570$\\\midrule
\evnrow$316$&$359$\\\midrule
\oddrow$317$&$570$\\\midrule
\evnrow$318$&$617$\\\midrule
\oddrow$319$&$569$\\\midrule
\evnrow$320$&$522$\\\midrule
\oddrow$321$&$480$\\\midrule
\evnrow$322$&$324$\\\midrule
\oddrow$323$&$397$\\\midrule
\evnrow$324$&$478$\\\midrule
\oddrow$325$&$437$\\\midrule
\evnrow$326$&$437$\\\midrule
\oddrow$327$&$398$\\\midrule
\evnrow$328$&$480$\\\midrule
\oddrow$329$&$358$\\\midrule
\evnrow$330$&$361$\\\midrule
\oddrow$331$&$397$\\\midrule
\evnrow$332$&$398$\\\midrule
\oddrow$333$&$290$\\\midrule
\evnrow$334$&$324$\\\midrule
\oddrow$335$&$396$\\\midrule
\evnrow$336$&$257$\\\midrule
\oddrow$337$&$438$\\\midrule
\evnrow$338$&$260$\\\midrule
\oddrow$339$&$479$\\\midrule
\evnrow$340$&$358$\\\midrule
\oddrow$341$&$437$\\\midrule
\evnrow$342$&$257$\\\midrule
\oddrow$343$&$289$\\\midrule
\evnrow$344$&$260$\\\midrule
\oddrow$345$&$522$\\\midrule
\evnrow$346$&$478$\\\midrule
\oddrow$347$&$521$\\\midrule
\evnrow$348$&$435$\\\midrule
\oddrow$349$&$396$\\\midrule
\evnrow$350$&$322$\\\midrule
\oddrow$351$&$436$\\\midrule
\evnrow$352$&$396$\\\midrule
\oddrow$353$&$359$\\\midrule
\evnrow$354$&$260$\\\midrule
\oddrow$355$&$394$\\\midrule
\evnrow$356$&$356$\\\midrule
\oddrow$357$&$320$\\\midrule
\evnrow$358$&$321$\\\midrule
\oddrow$359$&$287$\\\midrule
\evnrow$360$&$399$\\\midrule
\oddrow$361$&$398$\\\midrule
\evnrow$362$&$438$\\\midrule
\oddrow$363$&$524$\\\midrule
\evnrow$364$&$480$\\\midrule
\oddrow$365$&$570$\\\midrule
\evnrow$366$&$618$\\\midrule
\oddrow$367$&$524$\\\midrule
\evnrow$368$&$324$\\\midrule
\oddrow$369$&$397$\\\midrule
\evnrow$370$&$323$\\\midrule
\oddrow$371$&$359$\\\midrule
\evnrow$372$&$325$\\\midrule
\oddrow$373$&$324$\\\midrule
\evnrow$374$&$260$\\\midrule
\oddrow$375$&$480$\\\midrule
\evnrow$376$&$668$\\\midrule
\oddrow$377$&$570$\\\midrule
\evnrow$378$&$570$\\\midrule
\oddrow$379$&$569$\\\midrule
\evnrow$380$&$480$\\\midrule
\oddrow$381$&$524$\\\midrule
\evnrow$382$&$479$\\\midrule
\oddrow$383$&$437$\\\midrule
\evnrow$384$&$361$\\\midrule
\oddrow$385$&$480$\\\midrule
\evnrow$386$&$437$\\\midrule
\oddrow$387$&$398$\\\midrule
\evnrow$388$&$398$\\\midrule
\oddrow$389$&$324$\\\midrule
\evnrow$390$&$522$\\\midrule
\oddrow$391$&$436$\\\midrule
\evnrow$392$&$397$\\\midrule
\oddrow$393$&$437$\\\midrule
\evnrow$394$&$522$\\\midrule
\oddrow$395$&$478$\\\midrule
\evnrow$396$&$436$\\\midrule
\oddrow$397$&$436$\\\midrule
\evnrow$398$&$322$\\\midrule
\oddrow$399$&$396$\\\midrule
\evnrow$400$&$396$\\\midrule
\oddrow$401$&$290$\\\midrule
\evnrow$402$&$359$\\\midrule
\oddrow$403$&$523$\\\midrule
\evnrow$404$&$479$\\\midrule
\oddrow$405$&$437$\\\midrule
\evnrow$406$&$358$\\\midrule
\oddrow$407$&$358$\\\midrule
\evnrow$408$&$435$\\\midrule
\oddrow$409$&$358$\\\midrule
\evnrow$410$&$361$\\\midrule
\oddrow$411$&$325$\\\midrule
\evnrow$412$&$324$\\\midrule
\oddrow$413$&$398$\\\midrule
\evnrow$414$&$324$\\\midrule
\oddrow$415$&$437$\\\midrule
\evnrow$416$&$479$\\\midrule
\oddrow$417$&$397$\\\midrule
\evnrow$418$&$397$\\\midrule
\oddrow$419$&$437$\\\midrule
\evnrow$420$&$359$\\\midrule
\oddrow$421$&$323$\\\midrule
\evnrow$422$&$359$\\\midrule
\oddrow$423$&$359$\\\midrule
\evnrow$424$&$396$\\\midrule
\oddrow$425$&$436$\\\midrule
\evnrow$426$&$358$\\\midrule
\oddrow$427$&$358$\\\midrule
\evnrow$428$&$139$\\\midrule
\oddrow$429$&$363$\\\midrule
\evnrow$430$&$139$\\\midrule
\oddrow$431$&$366$\\\midrule
\evnrow$432$&$366$\\\midrule
\oddrow$433$&$363$\\\midrule
\evnrow$434$&$363$\\\midrule
\oddrow$435$&$362$\\\midrule
\evnrow$436$&$234$\\\midrule
\oddrow$437$&$363$\\\midrule
\evnrow$438$&$177$\\\midrule
\oddrow$439$&$363$\\\midrule
\evnrow$440$&$363$\\\midrule
\oddrow$441$&$227$\\\midrule
\evnrow$442$&$949$\\\midrule
\oddrow$443$&$364$\\\midrule
\evnrow$444$&$527$\\\midrule
\oddrow$445$&$291$\\\midrule
\evnrow$446$&$618$\\\midrule
\oddrow$447$&$260$\\\midrule
\evnrow$448$&$224$\\\midrule
\oddrow$449$&$230$\\\midrule
\evnrow$450$&$176$\\\midrule
\oddrow$451$&$230$\\\midrule
\evnrow$452$&$287$\\\midrule
\oddrow$453$&$287$\\\midrule
\evnrow$454$&$223$\\\midrule
\oddrow$455$&$206$\\\midrule
\evnrow$456$&$175$\\\midrule
\oddrow$457$&$288$\\\midrule
\evnrow$458$&$293$\\\midrule
\oddrow$459$&$234$\\\midrule
\evnrow$460$&$527$\\\midrule
\oddrow$461$&$362$\\\midrule
\evnrow$462$&$618$\\\midrule
\oddrow$463$&$260$\\\midrule
\evnrow$464$&$291$\\\midrule
\oddrow$465$&$362$\\\midrule
\evnrow$466$&$618$\\\midrule
\oddrow$467$&$774$\\\midrule
\evnrow$468$&$618$\\\midrule
\oddrow$469$&$618$\\\midrule
\evnrow$470$&$438$\\\midrule
\oddrow$471$&$481$\\\midrule
\evnrow$472$&$363$\\\midrule
\oddrow$473$&$619$\\\midrule
\evnrow$474$&$1011$\\\midrule
\oddrow$475$&$205$\\\midrule
\evnrow$476$&$526$\\\midrule
\oddrow$477$&$949$\\\midrule
\evnrow$478$&$398$\\\midrule
\oddrow$479$&$290$\\\midrule
\evnrow$480$&$290$\\\midrule
\oddrow$481$&$398$\\\midrule
\evnrow$482$&$361$\\\midrule
\oddrow$483$&$361$\\\midrule
\evnrow$484$&$436$\\\midrule
\oddrow$485$&$480$\\\midrule
\evnrow$486$&$618$\\\midrule
\oddrow$487$&$176$\\\midrule
\evnrow$488$&$479$\\\midrule
\oddrow$489$&$227$\\\midrule
\evnrow$490$&$227$\\\midrule
\oddrow$491$&$206$\\\midrule
\evnrow$492$&$201$\\\midrule
\oddrow$493$&$206$\\\midrule
\evnrow$494$&$227$\\\midrule
\oddrow$495$&$227$\\\midrule
\evnrow$496$&$438$\\\midrule
\oddrow$497$&$291$\\\midrule
\evnrow$498$&$570$\\\midrule
\oddrow$499$&$478$\\\midrule
\evnrow$500$&$358$\\\midrule
\oddrow$501$&$258$\\\midrule
\evnrow$502$&$228$\\\midrule
\oddrow$503$&$524$\\\midrule
\evnrow$504$&$667$\\\midrule
\oddrow$505$&$255$\\\midrule
\evnrow$506$&$223$\\\midrule
\oddrow$507$&$254$\\\midrule
\evnrow$508$&$224$\\\midrule
\oddrow$509$&$198$\\\midrule
\evnrow$510$&$223$\\\midrule
\oddrow$511$&$225$\\\midrule
\evnrow$512$&$224$\\\midrule
\oddrow$513$&$291$\\\midrule
\evnrow$514$&$526$\\\midrule
\oddrow$515$&$206$\\\midrule
\evnrow$516$&$260$\\\midrule
\oddrow$517$&$361$\\\midrule
\evnrow$518$&$326$\\\midrule
\oddrow$519$&$290$\\\midrule
\evnrow$520$&$362$\\\midrule
\oddrow$521$&$326$\\\midrule
\evnrow$522$&$361$\\\midrule
\oddrow$523$&$260$\\\midrule
\evnrow$524$&$363$\\\midrule
\oddrow$525$&$261$\\\midrule
\evnrow$526$&$294$\\\midrule
\oddrow$527$&$229$\\\midrule
\evnrow$528$&$481$\\\midrule
\oddrow$529$&$206$\\\midrule
\evnrow$530$&$830$\\\midrule
\oddrow$531$&$440$\\\midrule
\evnrow$532$&$618$\\\midrule
\oddrow$533$&$618$\\\midrule
\evnrow$534$&$667$\\\midrule
\oddrow$535$&$669$\\\midrule
\evnrow$536$&$481$\\\midrule
\oddrow$537$&$526$\\\midrule
\evnrow$538$&$571$\\\midrule
\oddrow$539$&$401$\\\midrule
\evnrow$540$&$399$\\\midrule
\oddrow$541$&$440$\\\midrule
\evnrow$542$&$399$\\\midrule
\oddrow$543$&$399$\\\midrule
\evnrow$544$&$363$\\\midrule
\oddrow$545$&$774$\\\midrule
\evnrow$546$&$401$\\\midrule
\oddrow$547$&$324$\\\midrule
\evnrow$548$&$480$\\\midrule
\oddrow$549$&$361$\\\midrule
\evnrow$550$&$523$\\\midrule
\oddrow$551$&$479$\\\midrule
\evnrow$552$&$438$\\\midrule
\oddrow$553$&$399$\\\midrule
\evnrow$554$&$398$\\\midrule
\oddrow$555$&$437$\\\midrule
\evnrow$556$&$323$\\\midrule
\oddrow$557$&$289$\\\midrule
\evnrow$558$&$479$\\\midrule
\oddrow$559$&$436$\\\midrule
\evnrow$560$&$325$\\\midrule
\oddrow$561$&$359$\\\midrule
\evnrow$562$&$480$\\\midrule
\oddrow$563$&$324$\\\midrule
\evnrow$564$&$359$\\\midrule
\oddrow$565$&$361$\\\midrule
\evnrow$566$&$398$\\\midrule
\oddrow$567$&$291$\\\midrule
\evnrow$568$&$260$\\\midrule
\oddrow$569$&$202$\\\midrule
\evnrow$570$&$436$\\\midrule
\oddrow$571$&$289$\\\midrule
\evnrow$572$&$260$\\\midrule
\oddrow$573$&$398$\\\midrule
\evnrow$574$&$324$\\\midrule
\oddrow$575$&$231$\\\midrule
\evnrow$576$&$616$\\\midrule
\oddrow$577$&$228$\\\midrule
\evnrow$578$&$227$\\\midrule
\oddrow$579$&$227$\\\midrule
\evnrow$580$&$436$\\\midrule
\oddrow$581$&$438$\\\midrule
\evnrow$582$&$523$\\\midrule
\oddrow$583$&$478$\\\midrule
\evnrow$584$&$570$\\\midrule
\oddrow$585$&$570$\\\midrule
\evnrow$586$&$521$\\\midrule
\oddrow$587$&$437$\\\midrule
\evnrow$588$&$668$\\\midrule
\oddrow$589$&$618$\\\midrule
\evnrow$590$&$396$\\\midrule
\oddrow$591$&$358$\\\midrule
\evnrow$592$&$289$\\\midrule
\oddrow$593$&$321$\\\midrule
\evnrow$594$&$394$\\\midrule
\oddrow$595$&$356$\\\midrule
\evnrow$596$&$436$\\\midrule
\oddrow$597$&$437$\\\midrule
\evnrow$598$&$359$\\\midrule
\oddrow$599$&$289$\\\midrule
\evnrow$600$&$288$\\\midrule
\oddrow$601$&$396$\\\midrule
\evnrow$602$&$256$\\\midrule
\oddrow$603$&$289$\\\midrule
\evnrow$604$&$440$\\\midrule
\oddrow$605$&$399$\\\midrule
\evnrow$606$&$260$\\\midrule
\oddrow$607$&$363$\\\midrule
\evnrow$608$&$294$\\\midrule
\oddrow$609$&$401$\\\midrule
\evnrow$610$&$227$\\\midrule
\oddrow$611$&$524$\\\midrule
\evnrow$612$&$480$\\\midrule
\oddrow$613$&$438$\\\midrule
\evnrow$614$&$399$\\\midrule
\oddrow$615$&$397$\\\midrule
\evnrow$616$&$399$\\\midrule
\oddrow$617$&$324$\\\midrule
\evnrow$618$&$325$\\\midrule
\oddrow$619$&$258$\\\midrule
\evnrow$620$&$261$\\\midrule
\oddrow$621$&$668$\\\midrule
\evnrow$622$&$322$\\\midrule
\oddrow$623$&$523$\\\midrule
\evnrow$624$&$398$\\\midrule
\oddrow$625$&$437$\\\midrule
\evnrow$626$&$290$\\\midrule
\oddrow$627$&$361$\\\midrule
\evnrow$628$&$230$\\\midrule
\oddrow$629$&$290$\\\midrule
\evnrow$630$&$228$\\\midrule
\oddrow$631$&$324$\\\midrule
\evnrow$632$&$257$\\\midrule
\oddrow$633$&$523$\\\midrule
\evnrow$634$&$570$\\\midrule
\oddrow$635$&$524$\\\midrule
\evnrow$636$&$323$\\\midrule
\oddrow$637$&$569$\\\midrule
\evnrow$638$&$522$\\\midrule
\oddrow$639$&$437$\\\midrule
\evnrow$640$&$397$\\\midrule
\oddrow$641$&$438$\\\midrule
\evnrow$642$&$324$\\\midrule
\oddrow$643$&$398$\\\midrule
\evnrow$644$&$523$\\\midrule
\oddrow$645$&$480$\\\midrule
\evnrow$646$&$398$\\\midrule
\oddrow$647$&$480$\\\midrule
\evnrow$648$&$397$\\\midrule
\oddrow$649$&$398$\\\midrule
\evnrow$650$&$361$\\\midrule
\oddrow$651$&$358$\\\midrule
\evnrow$652$&$361$\\\midrule
\oddrow$653$&$290$\\\midrule
\evnrow$654$&$289$\\\midrule
\oddrow$655$&$258$\\\midrule
\evnrow$656$&$290$\\\midrule
\oddrow$657$&$290$\\\midrule
\evnrow$658$&$359$\\\midrule
\oddrow$659$&$323$\\\midrule
\evnrow$660$&$359$\\\midrule
\oddrow$661$&$358$\\\midrule
\evnrow$662$&$324$\\\midrule
\oddrow$663$&$291$\\\midrule
\evnrow$664$&$289$\\\midrule
\oddrow$665$&$289$\\\midrule
\evnrow$666$&$229$\\\midrule
\oddrow$667$&$479$\\\midrule
\evnrow$668$&$256$\\\midrule
\oddrow$669$&$396$\\\midrule
\evnrow$670$&$289$\\\midrule
\oddrow$671$&$288$\\\midrule
\evnrow$672$&$321$\\\midrule
\oddrow$673$&$287$\\\midrule
\evnrow$674$&$257$\\\midrule
\oddrow$675$&$437$\\\midrule
\evnrow$676$&$436$\\\midrule
\oddrow$677$&$359$\\\midrule
\evnrow$678$&$435$\\\midrule
\oddrow$679$&$396$\\\midrule
\evnrow$680$&$322$\\\midrule
\oddrow$681$&$358$\\\midrule
\evnrow$682$&$289$\\\midrule
\oddrow$683$&$358$\\\midrule
\evnrow$684$&$289$\\\midrule
\oddrow$685$&$361$\\\midrule
\evnrow$686$&$361$\\\midrule
\oddrow$687$&$290$\\\midrule
\evnrow$688$&$361$\\\midrule
\oddrow$689$&$361$\\\midrule
\evnrow$690$&$325$\\\midrule
\oddrow$691$&$260$\\\midrule
\evnrow$692$&$438$\\\midrule
\oddrow$693$&$480$\\\midrule
\evnrow$694$&$570$\\\midrule
\oddrow$695$&$480$\\\midrule
\evnrow$696$&$398$\\\midrule
\oddrow$697$&$324$\\\midrule
\evnrow$698$&$359$\\\midrule
\oddrow$699$&$359$\\\midrule
\evnrow$700$&$290$\\\midrule
\oddrow$701$&$258$\\\midrule
\evnrow$702$&$230$\\\midrule
\oddrow$703$&$290$\\\midrule
\evnrow$704$&$289$\\\midrule
\oddrow$705$&$289$\\\midrule
\evnrow$706$&$324$\\\midrule
\oddrow$707$&$438$\\\midrule
\evnrow$708$&$397$\\\midrule
\oddrow$709$&$437$\\\midrule
\evnrow$710$&$438$\\\midrule
\oddrow$711$&$398$\\\midrule
\evnrow$712$&$359$\\\midrule
\oddrow$713$&$359$\\\midrule
\evnrow$714$&$324$\\\midrule
\oddrow$715$&$479$\\\midrule
\evnrow$716$&$397$\\\midrule
\oddrow$717$&$359$\\\midrule
\evnrow$718$&$436$\\\midrule
\oddrow$719$&$359$\\\midrule
\evnrow$720$&$358$\\\midrule
\oddrow$721$&$358$\\\midrule
\evnrow$722$&$322$\\\midrule
\oddrow$723$&$289$\\\midrule
\evnrow$724$&$290$\\\midrule
\oddrow$725$&$437$\\\midrule
\evnrow$726$&$322$\\\midrule
\oddrow$727$&$358$\\\midrule
\evnrow$728$&$289$\\\midrule
\oddrow$729$&$324$\\\midrule
\evnrow$730$&$290$\\\midrule
\oddrow$731$&$290$\\\midrule
\evnrow$732$&$290$\\\midrule
\oddrow$733$&$290$\\\midrule
\evnrow$734$&$398$\\\midrule
\oddrow$735$&$289$\\\midrule
\evnrow$736$&$359$\\\midrule
\oddrow$737$&$323$\\\midrule
\evnrow$738$&$289$\\\midrule
\oddrow$739$&$323$\\\midrule
\evnrow$740$&$396$\\\midrule
\oddrow$741$&$322$\\\midrule
\evnrow$742$&$234$\\\midrule
\oddrow$743$&$157$\\\midrule
\evnrow$744$&$161$\\\midrule
\oddrow$745$&$161$\\\midrule
\evnrow$746$&$890$\\\midrule
\oddrow$747$&$442$\\\midrule
\evnrow$748$&$721$\\\midrule
\oddrow$749$&$326$\\\midrule
\evnrow$750$&$329$\\\midrule
\oddrow$751$&$231$\\\midrule
\evnrow$752$&$161$\\\midrule
\oddrow$753$&$161$\\\midrule
\evnrow$754$&$161$\\\midrule
\oddrow$755$&$153$\\\midrule
\evnrow$756$&$153$\\\midrule
\oddrow$757$&$325$\\\midrule
\evnrow$758$&$570$\\\midrule
\oddrow$759$&$573$\\\midrule
\evnrow$760$&$156$\\\midrule
\oddrow$761$&$329$\\\midrule
\evnrow$762$&$570$\\\midrule
\oddrow$763$&$722$\\\midrule
\evnrow$764$&$571$\\\midrule
\oddrow$765$&$325$\\\midrule
\evnrow$766$&$437$\\\midrule
\oddrow$767$&$229$\\\midrule
\evnrow$768$&$324$\\\midrule
\oddrow$769$&$144$\\\midrule
\evnrow$770$&$147$\\\midrule
\oddrow$771$&$150$\\\midrule
\evnrow$772$&$568$\\\midrule
\oddrow$773$&$234$\\\midrule
\evnrow$774$&$161$\\\midrule
\oddrow$775$&$161$\\\midrule
\evnrow$776$&$161$\\\midrule
\oddrow$777$&$325$\\\midrule
\evnrow$778$&$201$\\\midrule
\oddrow$779$&$205$\\\midrule
\evnrow$780$&$156$\\\midrule
\oddrow$781$&$156$\\\midrule
\evnrow$782$&$203$\\\midrule
\oddrow$783$&$397$\\\midrule
\evnrow$784$&$440$\\\midrule
\oddrow$785$&$327$\\\midrule
\evnrow$786$&$260$\\\midrule
\oddrow$787$&$571$\\\midrule
\evnrow$788$&$326$\\\midrule
\oddrow$789$&$326$\\\midrule
\evnrow$790$&$258$\\\midrule
\oddrow$791$&$326$\\\midrule
\evnrow$792$&$327$\\\midrule
\oddrow$793$&$888$\\\midrule
\evnrow$794$&$438$\\\midrule
\oddrow$795$&$363$\\\midrule
\evnrow$796$&$261$\\\midrule
\oddrow$797$&$571$\\\midrule
\evnrow$798$&$721$\\\midrule
\oddrow$799$&$570$\\\midrule
\evnrow$800$&$401$\\\midrule
\oddrow$801$&$480$\\\midrule
\evnrow$802$&$324$\\\midrule
\oddrow$803$&$204$\\\midrule
\evnrow$804$&$254$\\\midrule
\oddrow$805$&$324$\\\midrule
\evnrow$806$&$325$\\\midrule
\oddrow$807$&$325$\\\midrule
\evnrow$808$&$230$\\\midrule
\oddrow$809$&$198$\\\midrule
\evnrow$810$&$202$\\\midrule
\oddrow$811$&$396$\\\midrule
\evnrow$812$&$324$\\\midrule
\oddrow$813$&$398$\\\midrule
\evnrow$814$&$480$\\\midrule
\oddrow$815$&$200$\\\midrule
\evnrow$816$&$255$\\\midrule
\oddrow$817$&$479$\\\midrule
\evnrow$818$&$480$\\\midrule
\oddrow$819$&$437$\\\midrule
\evnrow$820$&$358$\\\midrule
\oddrow$821$&$257$\\\midrule
\evnrow$822$&$289$\\\midrule
\oddrow$823$&$234$\\\midrule
\evnrow$824$&$260$\\\midrule
\oddrow$825$&$363$\\\midrule
\evnrow$826$&$397$\\\midrule
\oddrow$827$&$326$\\\midrule
\evnrow$828$&$438$\\\midrule
\oddrow$829$&$291$\\\midrule
\evnrow$830$&$362$\\\midrule
\oddrow$831$&$325$\\\midrule
\evnrow$832$&$439$\\\midrule
\oddrow$833$&$231$\\\midrule
\evnrow$834$&$180$\\\midrule
\oddrow$835$&$258$\\\midrule
\evnrow$836$&$229$\\\midrule
\oddrow$837$&$204$\\\midrule
\evnrow$838$&$294$\\\midrule
\oddrow$839$&$201$\\\midrule
\evnrow$840$&$570$\\\midrule
\oddrow$841$&$177$\\\midrule
\evnrow$842$&$201$\\\midrule
\oddrow$843$&$201$\\\midrule
\evnrow$844$&$401$\\\midrule
\oddrow$845$&$401$\\\midrule
\evnrow$846$&$440$\\\midrule
\oddrow$847$&$482$\\\midrule
\evnrow$848$&$719$\\\midrule
\oddrow$849$&$569$\\\midrule
\evnrow$850$&$570$\\\midrule
\oddrow$851$&$399$\\\midrule
\evnrow$852$&$440$\\\midrule
\oddrow$853$&$438$\\\midrule
\evnrow$854$&$439$\\\midrule
\oddrow$855$&$400$\\\midrule
\evnrow$856$&$294$\\\midrule
\oddrow$857$&$326$\\\midrule
\evnrow$858$&$178$\\\midrule
\oddrow$859$&$259$\\\midrule
\evnrow$860$&$481$\\\midrule
\oddrow$861$&$570$\\\midrule
\evnrow$862$&$398$\\\midrule
\oddrow$863$&$228$\\\midrule
\evnrow$864$&$228$\\\midrule
\oddrow$865$&$201$\\\midrule
\evnrow$866$&$201$\\\midrule
\oddrow$867$&$775$\\\midrule
\evnrow$868$&$570$\\\midrule
\oddrow$869$&$616$\\\midrule
\evnrow$870$&$324$\\\midrule
\oddrow$871$&$397$\\\midrule
\evnrow$872$&$360$\\\midrule
\oddrow$873$&$290$\\\midrule
\evnrow$874$&$324$\\\midrule
\oddrow$875$&$396$\\\midrule
\evnrow$876$&$570$\\\midrule
\oddrow$877$&$224$\\\midrule
\evnrow$878$&$225$\\\midrule
\oddrow$879$&$361$\\\midrule
\evnrow$880$&$291$\\\midrule
\oddrow$881$&$361$\\\midrule
\evnrow$882$&$260$\\\midrule
\oddrow$883$&$198$\\\midrule
\evnrow$884$&$175$\\\midrule
\oddrow$885$&$257$\\\midrule
\evnrow$886$&$325$\\\midrule
\oddrow$887$&$359$\\\midrule
\evnrow$888$&$479$\\\midrule
\oddrow$889$&$324$\\\midrule
\evnrow$890$&$257$\\\midrule
\oddrow$891$&$200$\\\midrule
\evnrow$892$&$200$\\\midrule
\oddrow$893$&$198$\\\midrule
\evnrow$894$&$198$\\\midrule
\oddrow$895$&$437$\\\midrule
\evnrow$896$&$480$\\\midrule
\oddrow$897$&$479$\\\midrule
\evnrow$898$&$435$\\\midrule
\oddrow$899$&$480$\\\midrule
\evnrow$900$&$361$\\\midrule
\oddrow$901$&$322$\\\midrule
\evnrow$902$&$321$\\\midrule
\oddrow$903$&$287$\\\midrule
\evnrow$904$&$358$\\\midrule
\oddrow$905$&$228$\\\midrule
\evnrow$906$&$234$\\\midrule
\oddrow$907$&$294$\\\midrule
\evnrow$908$&$294$\\\midrule
\oddrow$909$&$231$\\\midrule
\evnrow$910$&$290$\\\midrule
\oddrow$911$&$204$\\\midrule
\evnrow$912$&$438$\\\midrule
\oddrow$913$&$399$\\\midrule
\evnrow$914$&$327$\\\midrule
\oddrow$915$&$325$\\\midrule
\evnrow$916$&$362$\\\midrule
\oddrow$917$&$326$\\\midrule
\evnrow$918$&$290$\\\midrule
\oddrow$919$&$571$\\\midrule
\evnrow$920$&$438$\\\midrule
\oddrow$921$&$258$\\\midrule
\evnrow$922$&$259$\\\midrule
\oddrow$923$&$261$\\\midrule
\evnrow$924$&$360$\\\midrule
\oddrow$925$&$291$\\\midrule
\evnrow$926$&$325$\\\midrule
\oddrow$927$&$326$\\\midrule
\evnrow$928$&$261$\\\midrule
\oddrow$929$&$200$\\\midrule
\evnrow$930$&$201$\\\midrule
\oddrow$931$&$229$\\\midrule
\evnrow$932$&$200$\\\midrule
\oddrow$933$&$325$\\\midrule
\evnrow$934$&$261$\\\midrule
\oddrow$935$&$180$\\\midrule
\evnrow$936$&$257$\\\midrule
\oddrow$937$&$325$\\\midrule
\evnrow$938$&$325$\\\midrule
\oddrow$939$&$359$\\\midrule
\evnrow$940$&$259$\\\midrule
\oddrow$941$&$230$\\\midrule
\evnrow$942$&$229$\\\midrule
\oddrow$943$&$524$\\\midrule
\evnrow$944$&$618$\\\midrule
\oddrow$945$&$479$\\\midrule
\evnrow$946$&$438$\\\midrule
\oddrow$947$&$480$\\\midrule
\evnrow$948$&$481$\\\midrule
\oddrow$949$&$362$\\\midrule
\evnrow$950$&$397$\\\midrule
\oddrow$951$&$481$\\\midrule
\evnrow$952$&$261$\\\midrule
\oddrow$953$&$436$\\\midrule
\evnrow$954$&$359$\\\midrule
\oddrow$955$&$324$\\\midrule
\evnrow$956$&$202$\\\midrule
\oddrow$957$&$398$\\\midrule
\evnrow$958$&$523$\\\midrule
\oddrow$959$&$228$\\\midrule
\evnrow$960$&$437$\\\midrule
\oddrow$961$&$360$\\\midrule
\evnrow$962$&$397$\\\midrule
\oddrow$963$&$359$\\\midrule
\evnrow$964$&$290$\\\midrule
\oddrow$965$&$290$\\\midrule
\evnrow$966$&$321$\\\midrule
\oddrow$967$&$480$\\\midrule
\evnrow$968$&$359$\\\midrule
\oddrow$969$&$257$\\\midrule
\evnrow$970$&$437$\\\midrule
\oddrow$971$&$396$\\\midrule
\evnrow$972$&$398$\\\midrule
\oddrow$973$&$324$\\\midrule
\evnrow$974$&$324$\\\midrule
\oddrow$975$&$288$\\\midrule
\evnrow$976$&$257$\\\midrule
\oddrow$977$&$323$\\\midrule
\evnrow$978$&$260$\\\midrule
\oddrow$979$&$361$\\\midrule
\evnrow$980$&$290$\\\midrule
\oddrow$981$&$358$\\\midrule
\evnrow$982$&$323$\\\midrule
\oddrow$983$&$257$\\\midrule
\evnrow$984$&$227$\\\midrule
\oddrow$985$&$290$\\\midrule
\evnrow$986$&$257$\\\midrule
\oddrow$987$&$290$\\\midrule
\evnrow$988$&$360$\\\midrule
\oddrow$989$&$229$\\\midrule
\evnrow$990$&$291$\\\midrule
\oddrow$991$&$231$\\\midrule
\evnrow$992$&$258$\\\midrule
\oddrow$993$&$260$\\\midrule
\evnrow$994$&$202$\\\midrule
\oddrow$995$&$570$\\\midrule
\evnrow$996$&$398$\\\midrule
\oddrow$997$&$200$\\\midrule
\evnrow$998$&$480$\\\midrule
\oddrow$999$&$437$\\\midrule
\evnrow$1000$&$397$\\\midrule
\oddrow$1001$&$524$\\\midrule
\evnrow$1002$&$358$\\\midrule
\oddrow$1003$&$228$\\\midrule
\evnrow$1004$&$257$\\\midrule
\oddrow$1005$&$290$\\\midrule
\evnrow$1006$&$321$\\\midrule
\oddrow$1007$&$287$\\\midrule
\evnrow$1008$&$358$\\\midrule
\oddrow$1009$&$290$\\\midrule
\evnrow$1010$&$396$\\\midrule
\oddrow$1011$&$228$\\\midrule
\evnrow$1012$&$261$\\\midrule
\oddrow$1013$&$361$\\\midrule
\evnrow$1014$&$260$\\\midrule
\oddrow$1015$&$325$\\\midrule
\evnrow$1016$&$202$\\\midrule
\oddrow$1017$&$290$\\\midrule
\evnrow$1018$&$259$\\\midrule
\oddrow$1019$&$291$\\\midrule
\evnrow$1020$&$231$\\\midrule
\oddrow$1021$&$202$\\\midrule
\evnrow$1022$&$201$\\\midrule
\oddrow$1023$&$258$\\\midrule
\evnrow$1024$&$260$\\\midrule
\oddrow$1025$&$228$\\\midrule
\evnrow$1026$&$480$\\\midrule
\oddrow$1027$&$362$\\\midrule
\evnrow$1028$&$201$\\\midrule
\oddrow$1029$&$438$\\\midrule
\evnrow$1030$&$258$\\\midrule
\oddrow$1031$&$399$\\\midrule
\evnrow$1032$&$360$\\\midrule
\oddrow$1033$&$230$\\\midrule
\evnrow$1034$&$399$\\\midrule
\oddrow$1035$&$325$\\\midrule
\evnrow$1036$&$326$\\\midrule
\oddrow$1037$&$229$\\\midrule
\evnrow$1038$&$290$\\\midrule
\oddrow$1039$&$322$\\\midrule
\evnrow$1040$&$480$\\\midrule
\oddrow$1041$&$480$\\\midrule
\evnrow$1042$&$398$\\\midrule
\oddrow$1043$&$324$\\\midrule
\evnrow$1044$&$359$\\\midrule
\oddrow$1045$&$228$\\\midrule
\evnrow$1046$&$324$\\\midrule
\oddrow$1047$&$228$\\\midrule
\evnrow$1048$&$256$\\\midrule
\oddrow$1049$&$227$\\\midrule
\evnrow$1050$&$257$\\\midrule
\oddrow$1051$&$257$\\\midrule
\evnrow$1052$&$289$\\\midrule
\oddrow$1053$&$437$\\\midrule
\evnrow$1054$&$324$\\\midrule
\oddrow$1055$&$228$\\\midrule
\evnrow$1056$&$438$\\\midrule
\oddrow$1057$&$360$\\\midrule
\evnrow$1058$&$397$\\\midrule
\oddrow$1059$&$437$\\\midrule
\evnrow$1060$&$397$\\\midrule
\oddrow$1061$&$359$\\\midrule
\evnrow$1062$&$398$\\\midrule
\oddrow$1063$&$323$\\\midrule
\evnrow$1064$&$258$\\\midrule
\oddrow$1065$&$324$\\\midrule
\evnrow$1066$&$359$\\\midrule
\oddrow$1067$&$358$\\\midrule
\evnrow$1068$&$359$\\\midrule
\oddrow$1069$&$291$\\\midrule
\evnrow$1070$&$289$\\\midrule
\oddrow$1071$&$289$\\\midrule
\evnrow$1072$&$323$\\\midrule
\oddrow$1073$&$230$\\\midrule
\evnrow$1074$&$290$\\\midrule
\oddrow$1075$&$228$\\\midrule
\evnrow$1076$&$398$\\\midrule
\oddrow$1077$&$359$\\\midrule
\evnrow$1078$&$257$\\\midrule
\oddrow$1079$&$290$\\\midrule
\evnrow$1080$&$322$\\\midrule
\oddrow$1081$&$256$\\\midrule
\evnrow$1082$&$227$\\\midrule
\oddrow$1083$&$287$\\\midrule
\evnrow$1084$&$322$\\\midrule
\oddrow$1085$&$325$\\\midrule
\evnrow$1086$&$325$\\\midrule
\oddrow$1087$&$325$\\\midrule
\evnrow$1088$&$290$\\\midrule
\oddrow$1089$&$258$\\\midrule
\evnrow$1090$&$230$\\\midrule
\oddrow$1091$&$360$\\\midrule
\evnrow$1092$&$398$\\\midrule
\oddrow$1093$&$398$\\\midrule
\evnrow$1094$&$324$\\\midrule
\oddrow$1095$&$290$\\\midrule
\evnrow$1096$&$290$\\\midrule
\oddrow$1097$&$229$\\\midrule
\evnrow$1098$&$258$\\\midrule
\oddrow$1099$&$258$\\\midrule
\evnrow$1100$&$257$\\\midrule
\oddrow$1101$&$324$\\\midrule
\evnrow$1102$&$290$\\\midrule
\oddrow$1103$&$290$\\\midrule
\evnrow$1104$&$289$\\\midrule
\oddrow$1105$&$323$\\\midrule
\evnrow$1106$&$322$\\\midrule
\oddrow$1107$&$289$\\\midrule
\evnrow$1108$&$359$\\\midrule
\oddrow$1109$&$260$\\\midrule
\evnrow$1110$&$258$\\\midrule
\oddrow$1111$&$290$\\\midrule
\evnrow$1112$&$258$\\\midrule
\oddrow$1113$&$257$\\\midrule
\evnrow$1114$&$289$\\\midrule
\oddrow$1115$&$527$\\\midrule
\evnrow$1116$&$294$\\\midrule
\oddrow$1117$&$362$\\\midrule
\evnrow$1118$&$831$\\\midrule
\oddrow$1119$&$234$\\\midrule
\evnrow$1120$&$291$\\\midrule
\oddrow$1121$&$294$\\\midrule
\evnrow$1122$&$139$\\\midrule
\oddrow$1123$&$527$\\\midrule
\evnrow$1124$&$526$\\\midrule
\oddrow$1125$&$670$\\\midrule
\evnrow$1126$&$527$\\\midrule
\oddrow$1127$&$361$\\\midrule
\evnrow$1128$&$234$\\\midrule
\oddrow$1129$&$234$\\\midrule
\evnrow$1130$&$139$\\\midrule
\oddrow$1131$&$139$\\\midrule
\evnrow$1132$&$294$\\\midrule
\oddrow$1133$&$291$\\\midrule
\evnrow$1134$&$291$\\\midrule
\oddrow$1135$&$203$\\\midrule
\evnrow$1136$&$178$\\\midrule
\oddrow$1137$&$178$\\\midrule
\evnrow$1138$&$363$\\\midrule
\oddrow$1139$&$399$\\\midrule
\evnrow$1140$&$401$\\\midrule
\oddrow$1141$&$201$\\\midrule
\evnrow$1142$&$294$\\\midrule
\oddrow$1143$&$204$\\\midrule
\evnrow$1144$&$669$\\\midrule
\oddrow$1145$&$523$\\\midrule
\evnrow$1146$&$526$\\\midrule
\oddrow$1147$&$291$\\\midrule
\evnrow$1148$&$177$\\\midrule
\oddrow$1149$&$291$\\\midrule
\evnrow$1150$&$291$\\\midrule
\oddrow$1151$&$228$\\\midrule
\evnrow$1152$&$526$\\\midrule
\oddrow$1153$&$398$\\\midrule
\evnrow$1154$&$294$\\\midrule
\oddrow$1155$&$397$\\\midrule
\evnrow$1156$&$292$\\\midrule
\oddrow$1157$&$231$\\\midrule
\evnrow$1158$&$526$\\\midrule
\oddrow$1159$&$526$\\\midrule
\evnrow$1160$&$399$\\\midrule
\oddrow$1161$&$294$\\\midrule
\evnrow$1162$&$526$\\\midrule
\oddrow$1163$&$361$\\\midrule
\evnrow$1164$&$480$\\\midrule
\oddrow$1165$&$325$\\\midrule
\evnrow$1166$&$289$\\\midrule
\oddrow$1167$&$522$\\\midrule
\evnrow$1168$&$175$\\\midrule
\oddrow$1169$&$398$\\\midrule
\evnrow$1170$&$361$\\\midrule
\oddrow$1171$&$396$\\\midrule
\evnrow$1172$&$290$\\\midrule
\oddrow$1173$&$289$\\\midrule
\evnrow$1174$&$202$\\\midrule
\oddrow$1175$&$225$\\\midrule
\evnrow$1176$&$224$\\\midrule
\oddrow$1177$&$176$\\\midrule
\evnrow$1178$&$436$\\\midrule
\oddrow$1179$&$289$\\\midrule
\evnrow$1180$&$178$\\\midrule
\oddrow$1181$&$178$\\\midrule
\evnrow$1182$&$231$\\\midrule
\oddrow$1183$&$139$\\\midrule
\evnrow$1184$&$290$\\\midrule
\oddrow$1185$&$291$\\\midrule
\evnrow$1186$&$258$\\\midrule
\oddrow$1187$&$325$\\\midrule
\evnrow$1188$&$290$\\\midrule
\oddrow$1189$&$260$\\\midrule
\evnrow$1190$&$292$\\\midrule
\oddrow$1191$&$228$\\\midrule
\evnrow$1192$&$438$\\\midrule
\oddrow$1193$&$175$\\\midrule
\evnrow$1194$&$177$\\\midrule
\oddrow$1195$&$177$\\\midrule
\evnrow$1196$&$177$\\\midrule
\oddrow$1197$&$177$\\\midrule
\evnrow$1198$&$178$\\\midrule
\oddrow$1199$&$156$\\\midrule
\evnrow$1200$&$153$\\\midrule
\oddrow$1201$&$361$\\\midrule
\evnrow$1202$&$775$\\\midrule
\oddrow$1203$&$399$\\\midrule
\evnrow$1204$&$294$\\\midrule
\oddrow$1205$&$294$\\\midrule
\evnrow$1206$&$325$\\\midrule
\oddrow$1207$&$261$\\\midrule
\evnrow$1208$&$261$\\\midrule
\oddrow$1209$&$229$\\\midrule
\evnrow$1210$&$524$\\\midrule
\oddrow$1211$&$291$\\\midrule
\evnrow$1212$&$156$\\\midrule
\oddrow$1213$&$291$\\\midrule
\evnrow$1214$&$232$\\\midrule
\oddrow$1215$&$201$\\\midrule
\evnrow$1216$&$292$\\\midrule
\oddrow$1217$&$177$\\\midrule
\evnrow$1218$&$177$\\\midrule
\oddrow$1219$&$291$\\\midrule
\evnrow$1220$&$228$\\\midrule
\oddrow$1221$&$668$\\\midrule
\evnrow$1222$&$438$\\\midrule
\oddrow$1223$&$571$\\\midrule
\evnrow$1224$&$440$\\\midrule
\oddrow$1225$&$399$\\\midrule
\evnrow$1226$&$399$\\\midrule
\oddrow$1227$&$570$\\\midrule
\evnrow$1228$&$290$\\\midrule
\oddrow$1229$&$325$\\\midrule
\evnrow$1230$&$260$\\\midrule
\oddrow$1231$&$323$\\\midrule
\evnrow$1232$&$198$\\\midrule
\oddrow$1233$&$202$\\\midrule
\evnrow$1234$&$175$\\\midrule
\oddrow$1235$&$324$\\\midrule
\evnrow$1236$&$229$\\\midrule
\oddrow$1237$&$228$\\\midrule
\evnrow$1238$&$290$\\\midrule
\oddrow$1239$&$324$\\\midrule
\evnrow$1240$&$204$\\\midrule
\oddrow$1241$&$260$\\\midrule
\evnrow$1242$&$570$\\\midrule
\oddrow$1243$&$437$\\\midrule
\evnrow$1244$&$437$\\\midrule
\oddrow$1245$&$437$\\\midrule
\evnrow$1246$&$224$\\\midrule
\oddrow$1247$&$228$\\\midrule
\evnrow$1248$&$289$\\\midrule
\oddrow$1249$&$360$\\\midrule
\evnrow$1250$&$230$\\\midrule
\oddrow$1251$&$176$\\\midrule
\evnrow$1252$&$175$\\\midrule
\oddrow$1253$&$175$\\\midrule
\evnrow$1254$&$176$\\\midrule
\oddrow$1255$&$175$\\\midrule
\evnrow$1256$&$359$\\\midrule
\oddrow$1257$&$398$\\\midrule
\evnrow$1258$&$480$\\\midrule
\oddrow$1259$&$359$\\\midrule
\evnrow$1260$&$228$\\\midrule
\oddrow$1261$&$291$\\\midrule
\evnrow$1262$&$225$\\\midrule
\oddrow$1263$&$398$\\\midrule
\evnrow$1264$&$397$\\\midrule
\oddrow$1265$&$257$\\\midrule
\evnrow$1266$&$257$\\\midrule
\oddrow$1267$&$322$\\\midrule
\evnrow$1268$&$289$\\\midrule
\oddrow$1269$&$289$\\\midrule
\evnrow$1270$&$327$\\\midrule
\oddrow$1271$&$260$\\\midrule
\evnrow$1272$&$203$\\\midrule
\oddrow$1273$&$177$\\\midrule
\evnrow$1274$&$205$\\\midrule
\oddrow$1275$&$156$\\\midrule
\evnrow$1276$&$228$\\\midrule
\oddrow$1277$&$201$\\\midrule
\evnrow$1278$&$482$\\\midrule
\oddrow$1279$&$205$\\\midrule
\evnrow$1280$&$399$\\\midrule
\oddrow$1281$&$177$\\\midrule
\evnrow$1282$&$176$\\\midrule
\oddrow$1283$&$177$\\\midrule
\evnrow$1284$&$177$\\\midrule
\oddrow$1285$&$362$\\\midrule
\evnrow$1286$&$229$\\\midrule
\oddrow$1287$&$177$\\\midrule
\evnrow$1288$&$231$\\\midrule
\oddrow$1289$&$360$\\\midrule
\evnrow$1290$&$325$\\\midrule
\oddrow$1291$&$325$\\\midrule
\evnrow$1292$&$358$\\\midrule
\oddrow$1293$&$176$\\\midrule
\evnrow$1294$&$230$\\\midrule
\oddrow$1295$&$291$\\\midrule
\evnrow$1296$&$325$\\\midrule
\oddrow$1297$&$291$\\\midrule
\evnrow$1298$&$259$\\\midrule
\oddrow$1299$&$261$\\\midrule
\evnrow$1300$&$175$\\\midrule
\oddrow$1301$&$229$\\\midrule
\evnrow$1302$&$261$\\\midrule
\oddrow$1303$&$230$\\\midrule
\evnrow$1304$&$230$\\\midrule
\oddrow$1305$&$198$\\\midrule
\evnrow$1306$&$261$\\\midrule
\oddrow$1307$&$152$\\\midrule
\evnrow$1308$&$228$\\\midrule
\oddrow$1309$&$230$\\\midrule
\evnrow$1310$&$260$\\\midrule
\oddrow$1311$&$180$\\\midrule
\evnrow$1312$&$260$\\\midrule
\oddrow$1313$&$202$\\\midrule
\evnrow$1314$&$323$\\\midrule
\oddrow$1315$&$229$\\\midrule
\evnrow$1316$&$397$\\\midrule
\oddrow$1317$&$261$\\\midrule
\evnrow$1318$&$200$\\\midrule
\oddrow$1319$&$481$\\\midrule
\evnrow$1320$&$258$\\\midrule
\oddrow$1321$&$228$\\\midrule
\evnrow$1322$&$175$\\\midrule
\oddrow$1323$&$176$\\\midrule
\evnrow$1324$&$175$\\\midrule
\oddrow$1325$&$201$\\\midrule
\evnrow$1326$&$173$\\\midrule
\oddrow$1327$&$175$\\\midrule
\evnrow$1328$&$397$\\\midrule
\oddrow$1329$&$399$\\\midrule
\evnrow$1330$&$618$\\\midrule
\oddrow$1331$&$523$\\\midrule
\evnrow$1332$&$438$\\\midrule
\oddrow$1333$&$480$\\\midrule
\evnrow$1334$&$481$\\\midrule
\oddrow$1335$&$399$\\\midrule
\evnrow$1336$&$399$\\\midrule
\oddrow$1337$&$361$\\\midrule
\evnrow$1338$&$398$\\\midrule
\oddrow$1339$&$362$\\\midrule
\evnrow$1340$&$362$\\\midrule
\oddrow$1341$&$326$\\\midrule
\evnrow$1342$&$361$\\\midrule
\oddrow$1343$&$325$\\\midrule
\evnrow$1344$&$438$\\\midrule
\oddrow$1345$&$261$\\\midrule
\evnrow$1346$&$326$\\\midrule
\oddrow$1347$&$619$\\\midrule
\evnrow$1348$&$178$\\\midrule
\oddrow$1349$&$480$\\\midrule
\evnrow$1350$&$436$\\\midrule
\oddrow$1351$&$359$\\\midrule
\evnrow$1352$&$291$\\\midrule
\oddrow$1353$&$323$\\\midrule
\evnrow$1354$&$287$\\\midrule
\oddrow$1355$&$322$\\\midrule
\evnrow$1356$&$359$\\\midrule
\oddrow$1357$&$200$\\\midrule
\evnrow$1358$&$398$\\\midrule
\oddrow$1359$&$398$\\\midrule
\evnrow$1360$&$359$\\\midrule
\oddrow$1361$&$290$\\\midrule
\evnrow$1362$&$524$\\\midrule
\oddrow$1363$&$198$\\\midrule
\evnrow$1364$&$258$\\\midrule
\oddrow$1365$&$256$\\\midrule
\evnrow$1366$&$204$\\\midrule
\oddrow$1367$&$173$\\\midrule
\evnrow$1368$&$198$\\\midrule
\oddrow$1369$&$260$\\\midrule
\evnrow$1370$&$231$\\\midrule
\oddrow$1371$&$202$\\\midrule
\evnrow$1372$&$324$\\\midrule
\oddrow$1373$&$230$\\\midrule
\evnrow$1374$&$228$\\\midrule
\oddrow$1375$&$290$\\\midrule
\evnrow$1376$&$397$\\\midrule
\oddrow$1377$&$359$\\\midrule
\evnrow$1378$&$359$\\\midrule
\oddrow$1379$&$358$\\\midrule
\evnrow$1380$&$398$\\\midrule
\oddrow$1381$&$289$\\\midrule
\evnrow$1382$&$359$\\\midrule
\oddrow$1383$&$257$\\\midrule
\evnrow$1384$&$180$\\\midrule
\oddrow$1385$&$262$\\\midrule
\evnrow$1386$&$205$\\\midrule
\oddrow$1387$&$400$\\\midrule
\evnrow$1388$&$325$\\\midrule
\oddrow$1389$&$291$\\\midrule
\evnrow$1390$&$361$\\\midrule
\oddrow$1391$&$291$\\\midrule
\evnrow$1392$&$260$\\\midrule
\oddrow$1393$&$176$\\\midrule
\evnrow$1394$&$204$\\\midrule
\oddrow$1395$&$229$\\\midrule
\evnrow$1396$&$325$\\\midrule
\oddrow$1397$&$231$\\\midrule
\evnrow$1398$&$202$\\\midrule
\oddrow$1399$&$360$\\\midrule
\evnrow$1400$&$291$\\\midrule
\oddrow$1401$&$325$\\\midrule
\evnrow$1402$&$292$\\\midrule
\oddrow$1403$&$439$\\\midrule
\evnrow$1404$&$291$\\\midrule
\oddrow$1405$&$291$\\\midrule
\evnrow$1406$&$229$\\\midrule
\oddrow$1407$&$399$\\\midrule
\evnrow$1408$&$360$\\\midrule
\oddrow$1409$&$258$\\\midrule
\evnrow$1410$&$325$\\\midrule
\oddrow$1411$&$325$\\\midrule
\evnrow$1412$&$290$\\\midrule
\oddrow$1413$&$326$\\\midrule
\evnrow$1414$&$261$\\\midrule
\oddrow$1415$&$176$\\\midrule
\evnrow$1416$&$175$\\\midrule
\oddrow$1417$&$228$\\\midrule
\evnrow$1418$&$203$\\\midrule
\oddrow$1419$&$176$\\\midrule
\evnrow$1420$&$203$\\\midrule
\oddrow$1421$&$291$\\\midrule
\evnrow$1422$&$290$\\\midrule
\oddrow$1423$&$258$\\\midrule
\evnrow$1424$&$230$\\\midrule
\oddrow$1425$&$228$\\\midrule
\evnrow$1426$&$230$\\\midrule
\oddrow$1427$&$203$\\\midrule
\evnrow$1428$&$201$\\\midrule
\oddrow$1429$&$200$\\\midrule
\evnrow$1430$&$176$\\\midrule
\oddrow$1431$&$481$\\\midrule
\evnrow$1432$&$362$\\\midrule
\oddrow$1433$&$360$\\\midrule
\evnrow$1434$&$398$\\\midrule
\oddrow$1435$&$289$\\\midrule
\evnrow$1436$&$290$\\\midrule
\oddrow$1437$&$200$\\\midrule
\evnrow$1438$&$258$\\\midrule
\oddrow$1439$&$359$\\\midrule
\evnrow$1440$&$324$\\\midrule
\oddrow$1441$&$230$\\\midrule
\evnrow$1442$&$289$\\\midrule
\oddrow$1443$&$398$\\\midrule
\evnrow$1444$&$360$\\\midrule
\oddrow$1445$&$437$\\\midrule
\evnrow$1446$&$290$\\\midrule
\oddrow$1447$&$324$\\\midrule
\evnrow$1448$&$228$\\\midrule
\oddrow$1449$&$322$\\\midrule
\evnrow$1450$&$359$\\\midrule
\oddrow$1451$&$398$\\\midrule
\evnrow$1452$&$290$\\\midrule
\oddrow$1453$&$258$\\\midrule
\evnrow$1454$&$256$\\\midrule
\oddrow$1455$&$229$\\\midrule
\evnrow$1456$&$227$\\\midrule
\oddrow$1457$&$289$\\\midrule
\evnrow$1458$&$258$\\\midrule
\oddrow$1459$&$291$\\\midrule
\evnrow$1460$&$290$\\\midrule
\oddrow$1461$&$229$\\\midrule
\evnrow$1462$&$228$\\\midrule
\oddrow$1463$&$257$\\\midrule
\evnrow$1464$&$202$\\\midrule
\oddrow$1465$&$290$\\\midrule
\evnrow$1466$&$230$\\\midrule
\oddrow$1467$&$438$\\\midrule
\evnrow$1468$&$360$\\\midrule
\oddrow$1469$&$257$\\\midrule
\evnrow$1470$&$258$\\\midrule
\oddrow$1471$&$322$\\\midrule
\evnrow$1472$&$289$\\\midrule
\oddrow$1473$&$229$\\\midrule
\evnrow$1474$&$362$\\\midrule
\oddrow$1475$&$326$\\\midrule
\evnrow$1476$&$261$\\\midrule
\oddrow$1477$&$291$\\\midrule
\evnrow$1478$&$231$\\\midrule
\oddrow$1479$&$258$\\\midrule
\evnrow$1480$&$291$\\\midrule
\oddrow$1481$&$290$\\\midrule
\evnrow$1482$&$201$\\\midrule
\oddrow$1483$&$229$\\\midrule
\evnrow$1484$&$201$\\\midrule
\oddrow$1485$&$202$\\\midrule
\evnrow$1486$&$258$\\\midrule
\oddrow$1487$&$259$\\\midrule
\evnrow$1488$&$230$\\\midrule
\oddrow$1489$&$290$\\\midrule
\evnrow$1490$&$260$\\\midrule
\oddrow$1491$&$360$\\\midrule
\evnrow$1492$&$325$\\\midrule
\oddrow$1493$&$325$\\\midrule
\evnrow$1494$&$290$\\\midrule
\oddrow$1495$&$259$\\\midrule
\evnrow$1496$&$229$\\\midrule
\oddrow$1497$&$177$\\\midrule
\evnrow$1498$&$324$\\\midrule
\oddrow$1499$&$229$\\\midrule
\evnrow$1500$&$257$\\\midrule
\oddrow$1501$&$200$\\\midrule
\evnrow$1502$&$258$\\\midrule
\oddrow$1503$&$227$\\\midrule
\evnrow$1504$&$256$\\\midrule
\oddrow$1505$&$227$\\\midrule
\evnrow$1506$&$227$\\\midrule
\oddrow$1507$&$360$\\\midrule
\evnrow$1508$&$324$\\\midrule
\oddrow$1509$&$360$\\\midrule
\evnrow$1510$&$290$\\\midrule
\oddrow$1511$&$258$\\\midrule
\evnrow$1512$&$257$\\\midrule
\oddrow$1513$&$258$\\\midrule
\evnrow$1514$&$289$\\\midrule
\oddrow$1515$&$257$\\\midrule
\evnrow$1516$&$229$\\\midrule
\oddrow$1517$&$291$\\\midrule
\evnrow$1518$&$291$\\\midrule
\oddrow$1519$&$291$\\\midrule
\evnrow$1520$&$202$\\\midrule
\oddrow$1521$&$229$\\\midrule
\evnrow$1522$&$228$\\\midrule
\oddrow$1523$&$229$\\\midrule
\evnrow$1524$&$324$\\\midrule
\oddrow$1525$&$258$\\\midrule
\evnrow$1526$&$228$\\\midrule
\oddrow$1527$&$257$\\\midrule
\evnrow$1528$&$229$\\\midrule
\oddrow$1529$&$228$\\\midrule
\evnrow$1530$&$227$\\\midrule
\oddrow$1531$&$261$\\\midrule
\evnrow$1532$&$482$\\\midrule
\oddrow$1533$&$260$\\\midrule
\evnrow$1534$&$363$\\\midrule
\oddrow$1535$&$262$\\\midrule
\evnrow$1536$&$774$\\\midrule
\oddrow$1537$&$119$\\\midrule
\evnrow$1538$&$263$\\\midrule
\oddrow$1539$&$139$\\\midrule
\evnrow$1540$&$260$\\\midrule
\oddrow$1541$&$362$\\\midrule
\evnrow$1542$&$261$\\\midrule
\oddrow$1543$&$231$\\\midrule
\evnrow$1544$&$260$\\\midrule
\oddrow$1545$&$156$\\\midrule
\evnrow$1546$&$178$\\\midrule
\oddrow$1547$&$201$\\\midrule
\evnrow$1548$&$177$\\\midrule
\oddrow$1549$&$261$\\\midrule
\evnrow$1550$&$260$\\\midrule
\oddrow$1551$&$260$\\\midrule
\evnrow$1552$&$178$\\\midrule
\oddrow$1553$&$262$\\\midrule
\evnrow$1554$&$156$\\\midrule
\oddrow$1555$&$258$\\\midrule
\evnrow$1556$&$327$\\\midrule
\oddrow$1557$&$619$\\\midrule
\evnrow$1558$&$363$\\\midrule
\oddrow$1559$&$153$\\\midrule
\evnrow$1560$&$134$\\\midrule
\oddrow$1561$&$259$\\\midrule
\evnrow$1562$&$482$\\\midrule
\oddrow$1563$&$619$\\\midrule
\evnrow$1564$&$203$\\\midrule
\oddrow$1565$&$479$\\\midrule
\evnrow$1566$&$481$\\\midrule
\oddrow$1567$&$526$\\\midrule
\evnrow$1568$&$363$\\\midrule
\oddrow$1569$&$261$\\\midrule
\evnrow$1570$&$400$\\\midrule
\oddrow$1571$&$618$\\\midrule
\evnrow$1572$&$481$\\\midrule
\oddrow$1573$&$204$\\\midrule
\evnrow$1574$&$257$\\\midrule
\oddrow$1575$&$204$\\\midrule
\evnrow$1576$&$358$\\\midrule
\oddrow$1577$&$257$\\\midrule
\evnrow$1578$&$324$\\\midrule
\oddrow$1579$&$198$\\\midrule
\evnrow$1580$&$325$\\\midrule
\oddrow$1581$&$325$\\\midrule
\evnrow$1582$&$262$\\\midrule
\oddrow$1583$&$234$\\\midrule
\evnrow$1584$&$178$\\\midrule
\oddrow$1585$&$139$\\\midrule
\evnrow$1586$&$156$\\\midrule
\oddrow$1587$&$155$\\\midrule
\evnrow$1588$&$203$\\\midrule
\oddrow$1589$&$156$\\\midrule
\evnrow$1590$&$261$\\\midrule
\oddrow$1591$&$207$\\\midrule
\evnrow$1592$&$154$\\\midrule
\oddrow$1593$&$261$\\\midrule
\evnrow$1594$&$261$\\\midrule
\oddrow$1595$&$201$\\\midrule
\evnrow$1596$&$363$\\\midrule
\oddrow$1597$&$133$\\\midrule
\evnrow$1598$&$134$\\\midrule
\oddrow$1599$&$204$\\\midrule
\evnrow$1600$&$261$\\\midrule
\oddrow$1601$&$325$\\\midrule
\evnrow$1602$&$291$\\\midrule
\oddrow$1603$&$203$\\\midrule
\evnrow$1604$&$202$\\\midrule
\oddrow$1605$&$127$\\\midrule
\evnrow$1606$&$291$\\\midrule
\oddrow$1607$&$523$\\\midrule
\evnrow$1608$&$258$\\\midrule
\oddrow$1609$&$198$\\\midrule
\evnrow$1610$&$202$\\\midrule
\oddrow$1611$&$359$\\\midrule
\evnrow$1612$&$205$\\\midrule
\oddrow$1613$&$156$\\\midrule
\evnrow$1614$&$156$\\\midrule
\oddrow$1615$&$156$\\\midrule
\evnrow$1616$&$154$\\\midrule
\oddrow$1617$&$204$\\\midrule
\evnrow$1618$&$204$\\\midrule
\oddrow$1619$&$151$\\\midrule
\evnrow$1620$&$201$\\\midrule
\oddrow$1621$&$327$\\\midrule
\evnrow$1622$&$668$\\\midrule
\oddrow$1623$&$401$\\\midrule
\evnrow$1624$&$291$\\\midrule
\oddrow$1625$&$326$\\\midrule
\evnrow$1626$&$362$\\\midrule
\oddrow$1627$&$360$\\\midrule
\evnrow$1628$&$294$\\\midrule
\oddrow$1629$&$439$\\\midrule
\evnrow$1630$&$326$\\\midrule
\oddrow$1631$&$201$\\\midrule
\evnrow$1632$&$362$\\\midrule
\oddrow$1633$&$198$\\\midrule
\evnrow$1634$&$259$\\\midrule
\oddrow$1635$&$205$\\\midrule
\evnrow$1636$&$177$\\\midrule
\oddrow$1637$&$259$\\\midrule
\evnrow$1638$&$156$\\\midrule
\oddrow$1639$&$362$\\\midrule
\evnrow$1640$&$481$\\\midrule
\oddrow$1641$&$481$\\\midrule
\evnrow$1642$&$399$\\\midrule
\oddrow$1643$&$400$\\\midrule
\evnrow$1644$&$399$\\\midrule
\oddrow$1645$&$362$\\\midrule
\evnrow$1646$&$362$\\\midrule
\oddrow$1647$&$361$\\\midrule
\evnrow$1648$&$360$\\\midrule
\oddrow$1649$&$400$\\\midrule
\evnrow$1650$&$290$\\\midrule
\oddrow$1651$&$128$\\\midrule
\evnrow$1652$&$482$\\\midrule
\oddrow$1653$&$481$\\\midrule
\evnrow$1654$&$291$\\\midrule
\oddrow$1655$&$325$\\\midrule
\evnrow$1656$&$175$\\\midrule
\oddrow$1657$&$257$\\\midrule
\evnrow$1658$&$290$\\\midrule
\oddrow$1659$&$175$\\\midrule
\evnrow$1660$&$229$\\\midrule
\oddrow$1661$&$228$\\\midrule
\evnrow$1662$&$176$\\\midrule
\oddrow$1663$&$257$\\\midrule
\evnrow$1664$&$398$\\\midrule
\oddrow$1665$&$198$\\\midrule
\evnrow$1666$&$202$\\\midrule
\oddrow$1667$&$438$\\\midrule
\evnrow$1668$&$257$\\\midrule
\oddrow$1669$&$202$\\\midrule
\evnrow$1670$&$325$\\\midrule
\oddrow$1671$&$290$\\\midrule
\evnrow$1672$&$324$\\\midrule
\oddrow$1673$&$324$\\\midrule
\evnrow$1674$&$257$\\\midrule
\oddrow$1675$&$291$\\\midrule
\evnrow$1676$&$289$\\\midrule
\oddrow$1677$&$201$\\\midrule
\evnrow$1678$&$257$\\\midrule
\oddrow$1679$&$231$\\\midrule
\evnrow$1680$&$176$\\\midrule
\oddrow$1681$&$396$\\\midrule
\evnrow$1682$&$358$\\\midrule
\oddrow$1683$&$139$\\\midrule
\evnrow$1684$&$177$\\\midrule
\oddrow$1685$&$294$\\\midrule
\evnrow$1686$&$156$\\\midrule
\oddrow$1687$&$177$\\\midrule
\evnrow$1688$&$205$\\\midrule
\oddrow$1689$&$260$\\\midrule
\evnrow$1690$&$156$\\\midrule
\oddrow$1691$&$134$\\\midrule
\evnrow$1692$&$153$\\\midrule
\oddrow$1693$&$156$\\\midrule
\evnrow$1694$&$178$\\\midrule
\oddrow$1695$&$154$\\\midrule
\evnrow$1696$&$327$\\\midrule
\oddrow$1697$&$201$\\\midrule
\evnrow$1698$&$205$\\\midrule
\oddrow$1699$&$204$\\\midrule
\evnrow$1700$&$201$\\\midrule
\oddrow$1701$&$155$\\\midrule
\evnrow$1702$&$480$\\\midrule
\oddrow$1703$&$259$\\\midrule
\evnrow$1704$&$399$\\\midrule
\oddrow$1705$&$258$\\\midrule
\evnrow$1706$&$291$\\\midrule
\oddrow$1707$&$258$\\\midrule
\evnrow$1708$&$358$\\\midrule
\oddrow$1709$&$261$\\\midrule
\evnrow$1710$&$230$\\\midrule
\oddrow$1711$&$175$\\\midrule
\evnrow$1712$&$202$\\\midrule
\oddrow$1713$&$202$\\\midrule
\evnrow$1714$&$292$\\\midrule
\oddrow$1715$&$203$\\\midrule
\evnrow$1716$&$203$\\\midrule
\oddrow$1717$&$176$\\\midrule
\evnrow$1718$&$230$\\\midrule
\oddrow$1719$&$361$\\\midrule
\evnrow$1720$&$200$\\\midrule
\oddrow$1721$&$175$\\\midrule
\evnrow$1722$&$201$\\\midrule
\oddrow$1723$&$291$\\\midrule
\evnrow$1724$&$258$\\\midrule
\oddrow$1725$&$151$\\\midrule
\evnrow$1726$&$152$\\\midrule
\oddrow$1727$&$156$\\\midrule
\evnrow$1728$&$180$\\\midrule
\oddrow$1729$&$360$\\\midrule
\evnrow$1730$&$571$\\\midrule
\oddrow$1731$&$523$\\\midrule
\evnrow$1732$&$360$\\\midrule
\oddrow$1733$&$291$\\\midrule
\evnrow$1734$&$398$\\\midrule
\oddrow$1735$&$399$\\\midrule
\evnrow$1736$&$438$\\\midrule
\oddrow$1737$&$439$\\\midrule
\evnrow$1738$&$400$\\\midrule
\oddrow$1739$&$325$\\\midrule
\evnrow$1740$&$261$\\\midrule
\oddrow$1741$&$524$\\\midrule
\evnrow$1742$&$397$\\\midrule
\oddrow$1743$&$524$\\\midrule
\evnrow$1744$&$359$\\\midrule
\oddrow$1745$&$257$\\\midrule
\evnrow$1746$&$229$\\\midrule
\oddrow$1747$&$290$\\\midrule
\evnrow$1748$&$290$\\\midrule
\oddrow$1749$&$324$\\\midrule
\evnrow$1750$&$231$\\\midrule
\oddrow$1751$&$231$\\\midrule
\evnrow$1752$&$291$\\\midrule
\oddrow$1753$&$290$\\\midrule
\evnrow$1754$&$290$\\\midrule
\oddrow$1755$&$258$\\\midrule
\evnrow$1756$&$290$\\\midrule
\oddrow$1757$&$176$\\\midrule
\evnrow$1758$&$398$\\\midrule
\oddrow$1759$&$359$\\\midrule
\evnrow$1760$&$202$\\\midrule
\oddrow$1761$&$290$\\\midrule
\evnrow$1762$&$260$\\\midrule
\oddrow$1763$&$202$\\\midrule
\evnrow$1764$&$202$\\\midrule
\oddrow$1765$&$323$\\\midrule
\evnrow$1766$&$360$\\\midrule
\oddrow$1767$&$324$\\\midrule
\evnrow$1768$&$324$\\\midrule
\oddrow$1769$&$290$\\\midrule
\evnrow$1770$&$289$\\\midrule
\oddrow$1771$&$258$\\\midrule
\evnrow$1772$&$229$\\\midrule
\oddrow$1773$&$200$\\\midrule
\evnrow$1774$&$257$\\\midrule
\oddrow$1775$&$227$\\\midrule
\evnrow$1776$&$227$\\\midrule
\oddrow$1777$&$180$\\\midrule
\evnrow$1778$&$229$\\\midrule
\oddrow$1779$&$231$\\\midrule
\evnrow$1780$&$261$\\\midrule
\oddrow$1781$&$326$\\\midrule
\evnrow$1782$&$261$\\\midrule
\oddrow$1783$&$231$\\\midrule
\evnrow$1784$&$154$\\\midrule
\oddrow$1785$&$203$\\\midrule
\evnrow$1786$&$202$\\\midrule
\oddrow$1787$&$178$\\\midrule
\evnrow$1788$&$202$\\\midrule
\oddrow$1789$&$156$\\\midrule
\evnrow$1790$&$176$\\\midrule
\oddrow$1791$&$180$\\\midrule
\evnrow$1792$&$154$\\\midrule
\oddrow$1793$&$326$\\\midrule
\evnrow$1794$&$176$\\\midrule
\oddrow$1795$&$259$\\\midrule
\evnrow$1796$&$260$\\\midrule
\oddrow$1797$&$323$\\\midrule
\evnrow$1798$&$360$\\\midrule
\oddrow$1799$&$290$\\\midrule
\evnrow$1800$&$259$\\\midrule
\oddrow$1801$&$290$\\\midrule
\evnrow$1802$&$325$\\\midrule
\oddrow$1803$&$292$\\\midrule
\evnrow$1804$&$259$\\\midrule
\oddrow$1805$&$152$\\\midrule
\evnrow$1806$&$289$\\\midrule
\oddrow$1807$&$258$\\\midrule
\evnrow$1808$&$229$\\\midrule
\oddrow$1809$&$361$\\\midrule
\evnrow$1810$&$361$\\\midrule
\oddrow$1811$&$258$\\\midrule
\evnrow$1812$&$325$\\\midrule
\oddrow$1813$&$230$\\\midrule
\evnrow$1814$&$325$\\\midrule
\oddrow$1815$&$230$\\\midrule
\evnrow$1816$&$201$\\\midrule
\oddrow$1817$&$261$\\\midrule
\evnrow$1818$&$203$\\\midrule
\oddrow$1819$&$230$\\\midrule
\evnrow$1820$&$173$\\\midrule
\oddrow$1821$&$177$\\\midrule
\evnrow$1822$&$178$\\\midrule
\oddrow$1823$&$151$\\\midrule
\evnrow$1824$&$176$\\\midrule
\oddrow$1825$&$291$\\\midrule
\evnrow$1826$&$230$\\\midrule
\oddrow$1827$&$153$\\\midrule
\evnrow$1828$&$290$\\\midrule
\oddrow$1829$&$200$\\\midrule
\evnrow$1830$&$228$\\\midrule
\oddrow$1831$&$259$\\\midrule
\evnrow$1832$&$203$\\\midrule
\oddrow$1833$&$152$\\\midrule
\evnrow$1834$&$176$\\\midrule
\oddrow$1835$&$175$\\\midrule
\evnrow$1836$&$229$\\\midrule
\oddrow$1837$&$173$\\\midrule
\evnrow$1838$&$360$\\\midrule
\oddrow$1839$&$438$\\\midrule
\evnrow$1840$&$398$\\\midrule
\oddrow$1841$&$439$\\\midrule
\evnrow$1842$&$362$\\\midrule
\oddrow$1843$&$359$\\\midrule
\evnrow$1844$&$360$\\\midrule
\oddrow$1845$&$326$\\\midrule
\evnrow$1846$&$325$\\\midrule
\oddrow$1847$&$291$\\\midrule
\evnrow$1848$&$291$\\\midrule
\oddrow$1849$&$326$\\\midrule
\evnrow$1850$&$291$\\\midrule
\oddrow$1851$&$325$\\\midrule
\evnrow$1852$&$325$\\\midrule
\oddrow$1853$&$325$\\\midrule
\evnrow$1854$&$325$\\\midrule
\oddrow$1855$&$201$\\\midrule
\evnrow$1856$&$229$\\\midrule
\oddrow$1857$&$324$\\\midrule
\evnrow$1858$&$322$\\\midrule
\oddrow$1859$&$324$\\\midrule
\evnrow$1860$&$322$\\\midrule
\oddrow$1861$&$200$\\\midrule
\evnrow$1862$&$257$\\\midrule
\oddrow$1863$&$398$\\\midrule
\evnrow$1864$&$256$\\\midrule
\oddrow$1865$&$291$\\\midrule
\evnrow$1866$&$227$\\\midrule
\oddrow$1867$&$227$\\\midrule
\evnrow$1868$&$229$\\\midrule
\oddrow$1869$&$229$\\\midrule
\evnrow$1870$&$289$\\\midrule
\oddrow$1871$&$205$\\\midrule
\evnrow$1872$&$260$\\\midrule
\oddrow$1873$&$292$\\\midrule
\evnrow$1874$&$176$\\\midrule
\oddrow$1875$&$261$\\\midrule
\evnrow$1876$&$232$\\\midrule
\oddrow$1877$&$261$\\\midrule
\evnrow$1878$&$175$\\\midrule
\oddrow$1879$&$229$\\\midrule
\evnrow$1880$&$202$\\\midrule
\oddrow$1881$&$259$\\\midrule
\evnrow$1882$&$257$\\\midrule
\oddrow$1883$&$202$\\\midrule
\evnrow$1884$&$176$\\\midrule
\oddrow$1885$&$177$\\\midrule
\evnrow$1886$&$201$\\\midrule
\oddrow$1887$&$201$\\\midrule
\evnrow$1888$&$178$\\\midrule
\oddrow$1889$&$201$\\\midrule
\evnrow$1890$&$361$\\\midrule
\oddrow$1891$&$258$\\\midrule
\evnrow$1892$&$230$\\\midrule
\oddrow$1893$&$291$\\\midrule
\evnrow$1894$&$291$\\\midrule
\oddrow$1895$&$259$\\\midrule
\evnrow$1896$&$259$\\\midrule
\oddrow$1897$&$259$\\\midrule
\evnrow$1898$&$201$\\\midrule
\oddrow$1899$&$201$\\\midrule
\evnrow$1900$&$200$\\\midrule
\oddrow$1901$&$201$\\\midrule
\evnrow$1902$&$258$\\\midrule
\oddrow$1903$&$259$\\\midrule
\evnrow$1904$&$202$\\\midrule
\oddrow$1905$&$259$\\\midrule
\evnrow$1906$&$230$\\\midrule
\oddrow$1907$&$203$\\\midrule
\evnrow$1908$&$202$\\\midrule
\oddrow$1909$&$201$\\\midrule
\evnrow$1910$&$258$\\\midrule
\oddrow$1911$&$200$\\\midrule
\evnrow$1912$&$228$\\\midrule
\oddrow$1913$&$227$\\\midrule
\evnrow$1914$&$324$\\\midrule
\oddrow$1915$&$290$\\\midrule
\evnrow$1916$&$289$\\\midrule
\oddrow$1917$&$258$\\\midrule
\evnrow$1918$&$291$\\\midrule
\oddrow$1919$&$228$\\\midrule
\evnrow$1920$&$290$\\\midrule
\oddrow$1921$&$257$\\\midrule
\evnrow$1922$&$228$\\\midrule
\oddrow$1923$&$231$\\\midrule
\evnrow$1924$&$176$\\\midrule
\oddrow$1925$&$229$\\\midrule
\evnrow$1926$&$203$\\\midrule
\oddrow$1927$&$230$\\\midrule
\evnrow$1928$&$259$\\\midrule
\oddrow$1929$&$201$\\\midrule
\evnrow$1930$&$201$\\\midrule
\oddrow$1931$&$200$\\\midrule
\evnrow$1932$&$176$\\\midrule
\oddrow$1933$&$229$\\\midrule
\evnrow$1934$&$325$\\\midrule
\oddrow$1935$&$291$\\\midrule
\evnrow$1936$&$259$\\\midrule
\oddrow$1937$&$201$\\\midrule
\evnrow$1938$&$200$\\\midrule
\oddrow$1939$&$229$\\\midrule
\evnrow$1940$&$202$\\\midrule
\oddrow$1941$&$259$\\\midrule
\evnrow$1942$&$201$\\\midrule
\oddrow$1943$&$201$\\\midrule
\evnrow$1944$&$161$\\\midrule
\oddrow$1945$&$234$\\\midrule
\evnrow$1946$&$101$\\\midrule
\oddrow$1947$&$442$\\\midrule
\evnrow$1948$&$233$\\\midrule
\oddrow$1949$&$235$\\\midrule
\evnrow$1950$&$722$\\\midrule
\oddrow$1951$&$327$\\\midrule
\evnrow$1952$&$234$\\\midrule
\oddrow$1953$&$234$\\\midrule
\evnrow$1954$&$133$\\\midrule
\oddrow$1955$&$232$\\\midrule
\evnrow$1956$&$234$\\\midrule
\oddrow$1957$&$156$\\\midrule
\evnrow$1958$&$234$\\\midrule
\oddrow$1959$&$139$\\\midrule
\evnrow$1960$&$234$\\\midrule
\oddrow$1961$&$234$\\\midrule
\evnrow$1962$&$329$\\\midrule
\oddrow$1963$&$234$\\\midrule
\evnrow$1964$&$177$\\\midrule
\oddrow$1965$&$440$\\\midrule
\evnrow$1966$&$440$\\\midrule
\oddrow$1967$&$231$\\\midrule
\evnrow$1968$&$571$\\\midrule
\oddrow$1969$&$117$\\\midrule
\evnrow$1970$&$324$\\\midrule
\oddrow$1971$&$229$\\\midrule
\evnrow$1972$&$131$\\\midrule
\oddrow$1973$&$175$\\\midrule
\evnrow$1974$&$175$\\\midrule
\oddrow$1975$&$153$\\\midrule
\evnrow$1976$&$289$\\\midrule
\oddrow$1977$&$232$\\\midrule
\evnrow$1978$&$139$\\\midrule
\oddrow$1979$&$139$\\\midrule
\evnrow$1980$&$157$\\\midrule
\oddrow$1981$&$571$\\\midrule
\evnrow$1982$&$139$\\\midrule
\oddrow$1983$&$139$\\\midrule
\evnrow$1984$&$205$\\\midrule
\oddrow$1985$&$292$\\\midrule
\evnrow$1986$&$720$\\\midrule
\oddrow$1987$&$231$\\\midrule
\evnrow$1988$&$231$\\\midrule
\oddrow$1989$&$229$\\\midrule
\evnrow$1990$&$439$\\\midrule
\oddrow$1991$&$228$\\\midrule
\evnrow$1992$&$177$\\\midrule
\oddrow$1993$&$178$\\\midrule
\evnrow$1994$&$231$\\\midrule
\oddrow$1995$&$439$\\\midrule
\evnrow$1996$&$231$\\\midrule
\oddrow$1997$&$570$\\\midrule
\evnrow$1998$&$202$\\\midrule
\oddrow$1999$&$230$\\\midrule
\evnrow$2000$&$228$\\\midrule
\oddrow$2001$&$175$\\\midrule
\evnrow$2002$&$260$\\\midrule
\oddrow$2003$&$153$\\\midrule
\evnrow$2004$&$480$\\\midrule
\oddrow$2005$&$151$\\\midrule
\evnrow$2006$&$234$\\\midrule
\oddrow$2007$&$139$\\\midrule
\evnrow$2008$&$139$\\\midrule
\oddrow$2009$&$156$\\\midrule
\evnrow$2010$&$134$\\\midrule
\oddrow$2011$&$178$\\\midrule
\evnrow$2012$&$134$\\\midrule
\oddrow$2013$&$178$\\\midrule
\evnrow$2014$&$139$\\\midrule
\oddrow$2015$&$439$\\\midrule
\evnrow$2016$&$326$\\\midrule
\oddrow$2017$&$326$\\\midrule
\evnrow$2018$&$119$\\\midrule
\oddrow$2019$&$232$\\\midrule
\evnrow$2020$&$231$\\\midrule
\oddrow$2021$&$228$\\\midrule
\evnrow$2022$&$326$\\\midrule
\oddrow$2023$&$228$\\\midrule
\evnrow$2024$&$132$\\\midrule
\oddrow$2025$&$230$\\\midrule
\evnrow$2026$&$156$\\\midrule
\oddrow$2027$&$177$\\\midrule
\evnrow$2028$&$229$\\\midrule
\oddrow$2029$&$290$\\\midrule
\evnrow$2030$&$325$\\\midrule
\oddrow$2031$&$325$\\\midrule
\evnrow$2032$&$327$\\\midrule
\oddrow$2033$&$326$\\\midrule
\evnrow$2034$&$230$\\\midrule
\oddrow$2035$&$231$\\\midrule
\evnrow$2036$&$230$\\\midrule
\oddrow$2037$&$230$\\\midrule
\evnrow$2038$&$439$\\\midrule
\oddrow$2039$&$290$\\\midrule
\evnrow$2040$&$570$\\\midrule
\oddrow$2041$&$228$\\\midrule
\evnrow$2042$&$437$\\\midrule
\oddrow$2043$&$439$\\\midrule
\evnrow$2044$&$154$\\\midrule
\oddrow$2045$&$229$\\\midrule
\evnrow$2046$&$177$\\\midrule
\oddrow$2047$&$180$\\\midrule
\evnrow$2048$&$229$\\\midrule
\oddrow$2049$&$154$\\\midrule
\evnrow$2050$&$177$\\\midrule
\oddrow$2051$&$156$\\\midrule
\evnrow$2052$&$229$\\\midrule
\oddrow$2053$&$326$\\\midrule
\evnrow$2054$&$362$\\\midrule
\oddrow$2055$&$571$\\\midrule
\evnrow$2056$&$439$\\\midrule
\oddrow$2057$&$326$\\\midrule
\evnrow$2058$&$361$\\\midrule
\oddrow$2059$&$327$\\\midrule
\evnrow$2060$&$261$\\\midrule
\oddrow$2061$&$482$\\\midrule
\evnrow$2062$&$397$\\\midrule
\oddrow$2063$&$481$\\\midrule
\evnrow$2064$&$438$\\\midrule
\oddrow$2065$&$524$\\\midrule
\evnrow$2066$&$260$\\\midrule
\oddrow$2067$&$290$\\\midrule
\evnrow$2068$&$175$\\\midrule
\oddrow$2069$&$228$\\\midrule
\evnrow$2070$&$152$\\\midrule
\oddrow$2071$&$228$\\\midrule
\evnrow$2072$&$228$\\\midrule
\oddrow$2073$&$290$\\\midrule
\evnrow$2074$&$260$\\\midrule
\oddrow$2075$&$322$\\\midrule
\evnrow$2076$&$175$\\\midrule
\oddrow$2077$&$139$\\\midrule
\evnrow$2078$&$139$\\\midrule
\oddrow$2079$&$139$\\\midrule
\evnrow$2080$&$139$\\\midrule
\oddrow$2081$&$139$\\\midrule
\evnrow$2082$&$178$\\\midrule
\oddrow$2083$&$205$\\\midrule
\evnrow$2084$&$156$\\\midrule
\oddrow$2085$&$231$\\\midrule
\evnrow$2086$&$180$\\\midrule
\oddrow$2087$&$291$\\\midrule
\evnrow$2088$&$261$\\\midrule
\oddrow$2089$&$204$\\\midrule
\evnrow$2090$&$204$\\\midrule
\oddrow$2091$&$176$\\\midrule
\evnrow$2092$&$178$\\\midrule
\oddrow$2093$&$133$\\\midrule
\evnrow$2094$&$134$\\\midrule
\oddrow$2095$&$134$\\\midrule
\evnrow$2096$&$156$\\\midrule
\oddrow$2097$&$134$\\\midrule
\evnrow$2098$&$177$\\\midrule
\oddrow$2099$&$230$\\\midrule
\evnrow$2100$&$230$\\\midrule
\oddrow$2101$&$178$\\\midrule
\evnrow$2102$&$177$\\\midrule
\oddrow$2103$&$400$\\\midrule
\evnrow$2104$&$261$\\\midrule
\oddrow$2105$&$228$\\\midrule
\evnrow$2106$&$292$\\\midrule
\oddrow$2107$&$231$\\\midrule
\evnrow$2108$&$154$\\\midrule
\oddrow$2109$&$261$\\\midrule
\evnrow$2110$&$289$\\\midrule
\oddrow$2111$&$232$\\\midrule
\evnrow$2112$&$231$\\\midrule
\oddrow$2113$&$176$\\\midrule
\evnrow$2114$&$176$\\\midrule
\oddrow$2115$&$201$\\\midrule
\evnrow$2116$&$153$\\\midrule
\oddrow$2117$&$178$\\\midrule
\evnrow$2118$&$291$\\\midrule
\oddrow$2119$&$229$\\\midrule
\evnrow$2120$&$152$\\\midrule
\oddrow$2121$&$202$\\\midrule
\evnrow$2122$&$259$\\\midrule
\oddrow$2123$&$326$\\\midrule
\evnrow$2124$&$180$\\\midrule
\oddrow$2125$&$359$\\\midrule
\evnrow$2126$&$258$\\\midrule
\oddrow$2127$&$481$\\\midrule
\evnrow$2128$&$173$\\\midrule
\oddrow$2129$&$180$\\\midrule
\evnrow$2130$&$178$\\\midrule
\oddrow$2131$&$131$\\\midrule
\evnrow$2132$&$292$\\\midrule
\oddrow$2133$&$260$\\\midrule
\evnrow$2134$&$360$\\\midrule
\oddrow$2135$&$481$\\\midrule
\evnrow$2136$&$325$\\\midrule
\oddrow$2137$&$362$\\\midrule
\evnrow$2138$&$400$\\\midrule
\oddrow$2139$&$258$\\\midrule
\evnrow$2140$&$229$\\\midrule
\oddrow$2141$&$261$\\\midrule
\evnrow$2142$&$258$\\\midrule
\oddrow$2143$&$291$\\\midrule
\evnrow$2144$&$291$\\\midrule
\oddrow$2145$&$292$\\\midrule
\evnrow$2146$&$229$\\\midrule
\oddrow$2147$&$291$\\\midrule
\evnrow$2148$&$230$\\\midrule
\oddrow$2149$&$228$\\\midrule
\evnrow$2150$&$229$\\\midrule
\oddrow$2151$&$175$\\\midrule
\evnrow$2152$&$178$\\\midrule
\oddrow$2153$&$229$\\\midrule
\evnrow$2154$&$438$\\\midrule
\oddrow$2155$&$438$\\\midrule
\evnrow$2156$&$361$\\\midrule
\oddrow$2157$&$362$\\\midrule
\evnrow$2158$&$325$\\\midrule
\oddrow$2159$&$360$\\\midrule
\evnrow$2160$&$326$\\\midrule
\oddrow$2161$&$325$\\\midrule
\evnrow$2162$&$326$\\\midrule
\oddrow$2163$&$326$\\\midrule
\evnrow$2164$&$229$\\\midrule
\oddrow$2165$&$290$\\\midrule
\evnrow$2166$&$200$\\\midrule
\oddrow$2167$&$200$\\\midrule
\evnrow$2168$&$291$\\\midrule
\oddrow$2169$&$257$\\\midrule
\evnrow$2170$&$259$\\\midrule
\oddrow$2171$&$201$\\\midrule
\evnrow$2172$&$324$\\\midrule
\oddrow$2173$&$260$\\\midrule
\evnrow$2174$&$322$\\\midrule
\oddrow$2175$&$398$\\\midrule
\evnrow$2176$&$324$\\\midrule
\oddrow$2177$&$398$\\\midrule
\evnrow$2178$&$258$\\\midrule
\oddrow$2179$&$322$\\\midrule
\evnrow$2180$&$155$\\\midrule
\oddrow$2181$&$202$\\\midrule
\evnrow$2182$&$229$\\\midrule
\oddrow$2183$&$176$\\\midrule
\evnrow$2184$&$134$\\\midrule
\oddrow$2185$&$203$\\\midrule
\evnrow$2186$&$205$\\\midrule
\oddrow$2187$&$153$\\\midrule
\evnrow$2188$&$154$\\\midrule
\oddrow$2189$&$154$\\\midrule
\evnrow$2190$&$132$\\\midrule
\oddrow$2191$&$156$\\\midrule
\evnrow$2192$&$326$\\\midrule
\oddrow$2193$&$291$\\\midrule
\evnrow$2194$&$292$\\\midrule
\oddrow$2195$&$261$\\\midrule
\evnrow$2196$&$202$\\\midrule
\oddrow$2197$&$134$\\\midrule
\evnrow$2198$&$291$\\\midrule
\oddrow$2199$&$179$\\\midrule
\evnrow$2200$&$176$\\\midrule
\oddrow$2201$&$227$\\\midrule
\evnrow$2202$&$229$\\\midrule
\oddrow$2203$&$155$\\\midrule
\evnrow$2204$&$323$\\\midrule
\oddrow$2205$&$325$\\\midrule
\evnrow$2206$&$258$\\\midrule
\oddrow$2207$&$229$\\\midrule
\evnrow$2208$&$290$\\\midrule
\oddrow$2209$&$258$\\\midrule
\evnrow$2210$&$230$\\\midrule
\oddrow$2211$&$229$\\\midrule
\evnrow$2212$&$201$\\\midrule
\oddrow$2213$&$176$\\\midrule
\evnrow$2214$&$201$\\\midrule
\oddrow$2215$&$259$\\\midrule
\evnrow$2216$&$230$\\\midrule
\oddrow$2217$&$230$\\\midrule
\evnrow$2218$&$173$\\\midrule
\oddrow$2219$&$203$\\\midrule
\evnrow$2220$&$229$\\\midrule
\oddrow$2221$&$177$\\\midrule
\evnrow$2222$&$151$\\\midrule
\oddrow$2223$&$153$\\\midrule
\evnrow$2224$&$151$\\\midrule
\oddrow$2225$&$178$\\\midrule
\evnrow$2226$&$228$\\\midrule
\oddrow$2227$&$260$\\\midrule
\evnrow$2228$&$202$\\\midrule
\oddrow$2229$&$202$\\\midrule
\evnrow$2230$&$291$\\\midrule
\oddrow$2231$&$399$\\\midrule
\evnrow$2232$&$360$\\\midrule
\oddrow$2233$&$175$\\\midrule
\evnrow$2234$&$175$\\\midrule
\oddrow$2235$&$201$\\\midrule
\evnrow$2236$&$176$\\\midrule
\oddrow$2237$&$439$\\\midrule
\evnrow$2238$&$258$\\\midrule
\oddrow$2239$&$325$\\\midrule
\evnrow$2240$&$360$\\\midrule
\oddrow$2241$&$324$\\\midrule
\evnrow$2242$&$325$\\\midrule
\oddrow$2243$&$325$\\\midrule
\evnrow$2244$&$292$\\\midrule
\oddrow$2245$&$292$\\\midrule
\evnrow$2246$&$261$\\\midrule
\oddrow$2247$&$230$\\\midrule
\evnrow$2248$&$201$\\\midrule
\oddrow$2249$&$259$\\\midrule
\evnrow$2250$&$261$\\\midrule
\oddrow$2251$&$229$\\\midrule
\evnrow$2252$&$229$\\\midrule
\oddrow$2253$&$176$\\\midrule
\evnrow$2254$&$290$\\\midrule
\oddrow$2255$&$289$\\\midrule
\evnrow$2256$&$228$\\\midrule
\oddrow$2257$&$227$\\\midrule
\evnrow$2258$&$229$\\\midrule
\oddrow$2259$&$202$\\\midrule
\evnrow$2260$&$289$\\\midrule
\oddrow$2261$&$258$\\\midrule
\evnrow$2262$&$228$\\\midrule
\oddrow$2263$&$175$\\\midrule
\evnrow$2264$&$202$\\\midrule
\oddrow$2265$&$229$\\\midrule
\evnrow$2266$&$257$\\\midrule
\oddrow$2267$&$258$\\\midrule
\evnrow$2268$&$291$\\\midrule
\oddrow$2269$&$200$\\\midrule
\evnrow$2270$&$153$\\\midrule
\oddrow$2271$&$154$\\\midrule
\evnrow$2272$&$205$\\\midrule
\oddrow$2273$&$203$\\\midrule
\evnrow$2274$&$203$\\\midrule
\oddrow$2275$&$203$\\\midrule
\evnrow$2276$&$259$\\\midrule
\oddrow$2277$&$230$\\\midrule
\evnrow$2278$&$178$\\\midrule
\oddrow$2279$&$178$\\\midrule
\evnrow$2280$&$231$\\\midrule
\oddrow$2281$&$230$\\\midrule
\evnrow$2282$&$231$\\\midrule
\oddrow$2283$&$292$\\\midrule
\evnrow$2284$&$203$\\\midrule
\oddrow$2285$&$291$\\\midrule
\evnrow$2286$&$229$\\\midrule
\oddrow$2287$&$156$\\\midrule
\evnrow$2288$&$202$\\\midrule
\oddrow$2289$&$153$\\\midrule
\evnrow$2290$&$178$\\\midrule
\oddrow$2291$&$132$\\\midrule
\evnrow$2292$&$177$\\\midrule
\oddrow$2293$&$230$\\\midrule
\evnrow$2294$&$230$\\\midrule
\oddrow$2295$&$176$\\\midrule
\evnrow$2296$&$200$\\\midrule
\oddrow$2297$&$177$\\\midrule
\evnrow$2298$&$151$\\\midrule
\oddrow$2299$&$152$\\\midrule
\evnrow$2300$&$178$\\\midrule
\oddrow$2301$&$153$\\\midrule
\evnrow$2302$&$153$\\\midrule
\oddrow$2303$&$229$\\\midrule
\evnrow$2304$&$176$\\\midrule
\oddrow$2305$&$290$\\\midrule
\evnrow$2306$&$259$\\\midrule
\oddrow$2307$&$230$\\\midrule
\evnrow$2308$&$258$\\\midrule
\oddrow$2309$&$201$\\\midrule
\evnrow$2310$&$228$\\\midrule
\oddrow$2311$&$177$\\\midrule
\evnrow$2312$&$175$\\\midrule
\oddrow$2313$&$203$\\\midrule
\evnrow$2314$&$151$\\\midrule
\oddrow$2315$&$229$\\\midrule
\evnrow$2316$&$230$\\\midrule
\oddrow$2317$&$325$\\\midrule
\evnrow$2318$&$230$\\\midrule
\oddrow$2319$&$230$\\\midrule
\evnrow$2320$&$291$\\\midrule
\oddrow$2321$&$200$\\\midrule
\evnrow$2322$&$324$\\\midrule
\oddrow$2323$&$258$\\\midrule
\evnrow$2324$&$257$\\\midrule
\oddrow$2325$&$229$\\\midrule
\evnrow$2326$&$200$\\\midrule
\oddrow$2327$&$156$\\\midrule
\evnrow$2328$&$178$\\\midrule
\oddrow$2329$&$230$\\\midrule
\evnrow$2330$&$202$\\\midrule
\oddrow$2331$&$203$\\\midrule
\evnrow$2332$&$176$\\\midrule
\oddrow$2333$&$176$\\\midrule
\evnrow$2334$&$292$\\\midrule
\oddrow$2335$&$202$\\\midrule
\evnrow$2336$&$177$\\\midrule
\oddrow$2337$&$153$\\\midrule
\evnrow$2338$&$229$\\\midrule
\oddrow$2339$&$229$\\\midrule
\evnrow$2340$&$228$\\\midrule
\oddrow$2341$&$176$\\\midrule
\evnrow$2342$&$175$\\\midrule
\oddrow$2343$&$176$\\\midrule
\evnrow$2344$&$229$\\\midrule
\oddrow$2345$&$230$\\\midrule
\evnrow$2346$&$202$\\\midrule
\oddrow$2347$&$176$\\\midrule
\evnrow$2348$&$229$\\\midrule
\oddrow$2349$&$203$\\\midrule
\evnrow$2350$&$177$\\\midrule
\oddrow$2351$&$202$\\\midrule
\evnrow$2352$&$230$\\\midrule
\oddrow$2353$&$175$\\\midrule
\evnrow$2354$&$176$\\\midrule
\oddrow$2355$&$229$\\\midrule
\evnrow$2356$&$177$\\\midrule
\oddrow$2357$&$204$\\\midrule
\evnrow$2358$&$401$\\\midrule
\oddrow$2359$&$203$\\\midrule
\evnrow$2360$&$206$\\\midrule
\oddrow$2361$&$670$\\\midrule
\evnrow$2362$&$526$\\\midrule
\oddrow$2363$&$204$\\\midrule
\evnrow$2364$&$139$\\\midrule
\oddrow$2365$&$119$\\\midrule
\evnrow$2366$&$115$\\\midrule
\oddrow$2367$&$132$\\\midrule
\evnrow$2368$&$204$\\\midrule
\oddrow$2369$&$294$\\\midrule
\evnrow$2370$&$292$\\\midrule
\oddrow$2371$&$260$\\\midrule
\evnrow$2372$&$294$\\\midrule
\oddrow$2373$&$203$\\\midrule
\evnrow$2374$&$203$\\\midrule
\oddrow$2375$&$203$\\\midrule
\evnrow$2376$&$205$\\\midrule
\oddrow$2377$&$153$\\\midrule
\evnrow$2378$&$205$\\\midrule
\oddrow$2379$&$156$\\\midrule
\evnrow$2380$&$156$\\\midrule
\oddrow$2381$&$203$\\\midrule
\evnrow$2382$&$399$\\\midrule
\oddrow$2383$&$399$\\\midrule
\evnrow$2384$&$401$\\\midrule
\oddrow$2385$&$201$\\\midrule
\evnrow$2386$&$205$\\\midrule
\oddrow$2387$&$203$\\\midrule
\evnrow$2388$&$399$\\\midrule
\oddrow$2389$&$526$\\\midrule
\evnrow$2390$&$400$\\\midrule
\oddrow$2391$&$480$\\\midrule
\evnrow$2392$&$204$\\\midrule
\oddrow$2393$&$202$\\\midrule
\evnrow$2394$&$151$\\\midrule
\oddrow$2395$&$257$\\\midrule
\evnrow$2396$&$290$\\\midrule
\oddrow$2397$&$204$\\\midrule
\evnrow$2398$&$204$\\\midrule
\oddrow$2399$&$438$\\\midrule
\evnrow$2400$&$204$\\\midrule
\oddrow$2401$&$115$\\\midrule
\evnrow$2402$&$260$\\\midrule
\oddrow$2403$&$156$\\\midrule
\evnrow$2404$&$139$\\\midrule
\oddrow$2405$&$156$\\\midrule
\evnrow$2406$&$232$\\\midrule
\oddrow$2407$&$204$\\\midrule
\evnrow$2408$&$400$\\\midrule
\oddrow$2409$&$361$\\\midrule
\evnrow$2410$&$132$\\\midrule
\oddrow$2411$&$178$\\\midrule
\evnrow$2412$&$178$\\\midrule
\oddrow$2413$&$179$\\\midrule
\evnrow$2414$&$133$\\\midrule
\oddrow$2415$&$291$\\\midrule
\evnrow$2416$&$362$\\\midrule
\oddrow$2417$&$325$\\\midrule
\evnrow$2418$&$261$\\\midrule
\oddrow$2419$&$203$\\\midrule
\evnrow$2420$&$261$\\\midrule
\oddrow$2421$&$260$\\\midrule
\evnrow$2422$&$524$\\\midrule
\oddrow$2423$&$201$\\\midrule
\evnrow$2424$&$201$\\\midrule
\oddrow$2425$&$156$\\\midrule
\evnrow$2426$&$203$\\\midrule
\oddrow$2427$&$156$\\\midrule
\evnrow$2428$&$481$\\\midrule
\oddrow$2429$&$524$\\\midrule
\evnrow$2430$&$327$\\\midrule
\oddrow$2431$&$326$\\\midrule
\evnrow$2432$&$292$\\\midrule
\oddrow$2433$&$232$\\\midrule
\evnrow$2434$&$176$\\\midrule
\oddrow$2435$&$259$\\\midrule
\evnrow$2436$&$439$\\\midrule
\oddrow$2437$&$132$\\\midrule
\evnrow$2438$&$398$\\\midrule
\oddrow$2439$&$361$\\\midrule
\evnrow$2440$&$438$\\\midrule
\oddrow$2441$&$362$\\\midrule
\evnrow$2442$&$482$\\\midrule
\oddrow$2443$&$325$\\\midrule
\evnrow$2444$&$229$\\\midrule
\oddrow$2445$&$260$\\\midrule
\evnrow$2446$&$202$\\\midrule
\oddrow$2447$&$131$\\\midrule
\evnrow$2448$&$176$\\\midrule
\oddrow$2449$&$360$\\\midrule
\evnrow$2450$&$324$\\\midrule
\oddrow$2451$&$324$\\\midrule
\evnrow$2452$&$257$\\\midrule
\oddrow$2453$&$157$\\\midrule
\evnrow$2454$&$119$\\\midrule
\oddrow$2455$&$139$\\\midrule
\evnrow$2456$&$139$\\\midrule
\oddrow$2457$&$119$\\\midrule
\evnrow$2458$&$119$\\\midrule
\oddrow$2459$&$203$\\\midrule
\evnrow$2460$&$230$\\\midrule
\oddrow$2461$&$180$\\\midrule
\evnrow$2462$&$133$\\\midrule
\oddrow$2463$&$155$\\\midrule
\evnrow$2464$&$114$\\\midrule
\oddrow$2465$&$204$\\\midrule
\evnrow$2466$&$202$\\\midrule
\oddrow$2467$&$202$\\\midrule
\evnrow$2468$&$205$\\\midrule
\oddrow$2469$&$154$\\\midrule
\evnrow$2470$&$155$\\\midrule
\oddrow$2471$&$134$\\\midrule
\evnrow$2472$&$115$\\\midrule
\oddrow$2473$&$327$\\\midrule
\evnrow$2474$&$292$\\\midrule
\oddrow$2475$&$261$\\\midrule
\evnrow$2476$&$176$\\\midrule
\oddrow$2477$&$230$\\\midrule
\evnrow$2478$&$177$\\\midrule
\oddrow$2479$&$200$\\\midrule
\evnrow$2480$&$153$\\\midrule
\oddrow$2481$&$178$\\\midrule
\evnrow$2482$&$132$\\\midrule
\oddrow$2483$&$178$\\\midrule
\evnrow$2484$&$177$\\\midrule
\oddrow$2485$&$177$\\\midrule
\evnrow$2486$&$203$\\\midrule
\oddrow$2487$&$325$\\\midrule
\evnrow$2488$&$230$\\\midrule
\oddrow$2489$&$176$\\\midrule
\evnrow$2490$&$229$\\\midrule
\oddrow$2491$&$292$\\\midrule
\evnrow$2492$&$173$\\\midrule
\oddrow$2493$&$151$\\\midrule
\evnrow$2494$&$153$\\\midrule
\oddrow$2495$&$201$\\\midrule
\evnrow$2496$&$258$\\\midrule
\oddrow$2497$&$229$\\\midrule
\evnrow$2498$&$132$\\\midrule
\oddrow$2499$&$156$\\\midrule
\evnrow$2500$&$153$\\\midrule
\oddrow$2501$&$230$\\\midrule
\evnrow$2502$&$325$\\\midrule
\oddrow$2503$&$201$\\\midrule
\evnrow$2504$&$260$\\\midrule
\oddrow$2505$&$325$\\\midrule
\evnrow$2506$&$230$\\\midrule
\oddrow$2507$&$258$\\\midrule
\evnrow$2508$&$261$\\\midrule
\oddrow$2509$&$203$\\\midrule
\evnrow$2510$&$326$\\\midrule
\oddrow$2511$&$231$\\\midrule
\evnrow$2512$&$228$\\\midrule
\oddrow$2513$&$291$\\\midrule
\evnrow$2514$&$289$\\\midrule
\oddrow$2515$&$261$\\\midrule
\evnrow$2516$&$360$\\\midrule
\oddrow$2517$&$229$\\\midrule
\evnrow$2518$&$260$\\\midrule
\oddrow$2519$&$177$\\\midrule
\evnrow$2520$&$153$\\\midrule
\oddrow$2521$&$398$\\\midrule
\evnrow$2522$&$291$\\\midrule
\oddrow$2523$&$201$\\\midrule
\evnrow$2524$&$175$\\\midrule
\oddrow$2525$&$153$\\\midrule
\evnrow$2526$&$400$\\\midrule
\oddrow$2527$&$360$\\\midrule
\evnrow$2528$&$398$\\\midrule
\oddrow$2529$&$325$\\\midrule
\evnrow$2530$&$325$\\\midrule
\oddrow$2531$&$325$\\\midrule
\evnrow$2532$&$291$\\\midrule
\oddrow$2533$&$261$\\\midrule
\evnrow$2534$&$325$\\\midrule
\oddrow$2535$&$261$\\\midrule
\evnrow$2536$&$291$\\\midrule
\oddrow$2537$&$258$\\\midrule
\evnrow$2538$&$439$\\\midrule
\oddrow$2539$&$153$\\\midrule
\evnrow$2540$&$177$\\\midrule
\oddrow$2541$&$227$\\\midrule
\evnrow$2542$&$200$\\\midrule
\oddrow$2543$&$258$\\\midrule
\evnrow$2544$&$151$\\\midrule
\oddrow$2545$&$257$\\\midrule
\evnrow$2546$&$202$\\\midrule
\oddrow$2547$&$291$\\\midrule
\evnrow$2548$&$178$\\\midrule
\oddrow$2549$&$178$\\\midrule
\evnrow$2550$&$119$\\\midrule
\oddrow$2551$&$134$\\\midrule
\evnrow$2552$&$261$\\\midrule
\oddrow$2553$&$115$\\\midrule
\evnrow$2554$&$115$\\\midrule
\oddrow$2555$&$178$\\\midrule
\evnrow$2556$&$156$\\\midrule
\oddrow$2557$&$205$\\\midrule
\evnrow$2558$&$232$\\\midrule
\oddrow$2559$&$201$\\\midrule
\evnrow$2560$&$205$\\\midrule
\oddrow$2561$&$156$\\\midrule
\evnrow$2562$&$261$\\\midrule
\oddrow$2563$&$230$\\\midrule
\evnrow$2564$&$176$\\\midrule
\oddrow$2565$&$154$\\\midrule
\evnrow$2566$&$153$\\\midrule
\oddrow$2567$&$134$\\\midrule
\evnrow$2568$&$259$\\\midrule
\oddrow$2569$&$178$\\\midrule
\evnrow$2570$&$110$\\\midrule
\oddrow$2571$&$154$\\\midrule
\evnrow$2572$&$326$\\\midrule
\oddrow$2573$&$134$\\\midrule
\evnrow$2574$&$231$\\\midrule
\oddrow$2575$&$205$\\\midrule
\evnrow$2576$&$292$\\\midrule
\oddrow$2577$&$231$\\\midrule
\evnrow$2578$&$154$\\\midrule
\oddrow$2579$&$153$\\\midrule
\evnrow$2580$&$177$\\\midrule
\oddrow$2581$&$259$\\\midrule
\evnrow$2582$&$260$\\\midrule
\oddrow$2583$&$228$\\\midrule
\evnrow$2584$&$259$\\\midrule
\oddrow$2585$&$201$\\\midrule
\evnrow$2586$&$258$\\\midrule
\oddrow$2587$&$230$\\\midrule
\evnrow$2588$&$259$\\\midrule
\oddrow$2589$&$230$\\\midrule
\evnrow$2590$&$203$\\\midrule
\oddrow$2591$&$257$\\\midrule
\evnrow$2592$&$201$\\\midrule
\oddrow$2593$&$177$\\\midrule
\evnrow$2594$&$152$\\\midrule
\oddrow$2595$&$154$\\\midrule
\evnrow$2596$&$230$\\\midrule
\oddrow$2597$&$202$\\\midrule
\evnrow$2598$&$175$\\\midrule
\oddrow$2599$&$291$\\\midrule
\evnrow$2600$&$202$\\\midrule
\oddrow$2601$&$361$\\\midrule
\evnrow$2602$&$152$\\\midrule
\oddrow$2603$&$151$\\\midrule
\evnrow$2604$&$176$\\\midrule
\oddrow$2605$&$153$\\\midrule
\evnrow$2606$&$133$\\\midrule
\oddrow$2607$&$291$\\\midrule
\evnrow$2608$&$361$\\\midrule
\oddrow$2609$&$290$\\\midrule
\evnrow$2610$&$361$\\\midrule
\oddrow$2611$&$325$\\\midrule
\evnrow$2612$&$259$\\\midrule
\oddrow$2613$&$361$\\\midrule
\evnrow$2614$&$258$\\\midrule
\oddrow$2615$&$230$\\\midrule
\evnrow$2616$&$259$\\\midrule
\oddrow$2617$&$230$\\\midrule
\evnrow$2618$&$202$\\\midrule
\oddrow$2619$&$230$\\\midrule
\evnrow$2620$&$200$\\\midrule
\oddrow$2621$&$229$\\\midrule
\evnrow$2622$&$200$\\\midrule
\oddrow$2623$&$291$\\\midrule
\evnrow$2624$&$258$\\\midrule
\oddrow$2625$&$200$\\\midrule
\evnrow$2626$&$175$\\\midrule
\oddrow$2627$&$200$\\\midrule
\evnrow$2628$&$229$\\\midrule
\oddrow$2629$&$202$\\\midrule
\evnrow$2630$&$258$\\\midrule
\oddrow$2631$&$176$\\\midrule
\evnrow$2632$&$204$\\\midrule
\oddrow$2633$&$154$\\\midrule
\evnrow$2634$&$134$\\\midrule
\oddrow$2635$&$134$\\\midrule
\evnrow$2636$&$176$\\\midrule
\oddrow$2637$&$260$\\\midrule
\evnrow$2638$&$152$\\\midrule
\oddrow$2639$&$229$\\\midrule
\evnrow$2640$&$151$\\\midrule
\oddrow$2641$&$231$\\\midrule
\evnrow$2642$&$176$\\\midrule
\oddrow$2643$&$203$\\\midrule
\evnrow$2644$&$178$\\\midrule
\oddrow$2645$&$177$\\\midrule
\evnrow$2646$&$153$\\\midrule
\oddrow$2647$&$203$\\\midrule
\evnrow$2648$&$153$\\\midrule
\oddrow$2649$&$176$\\\midrule
\evnrow$2650$&$132$\\\midrule
\oddrow$2651$&$261$\\\midrule
\evnrow$2652$&$229$\\\midrule
\oddrow$2653$&$177$\\\midrule
\evnrow$2654$&$178$\\\midrule
\oddrow$2655$&$201$\\\midrule
\evnrow$2656$&$177$\\\midrule
\oddrow$2657$&$201$\\\midrule
\evnrow$2658$&$153$\\\midrule
\oddrow$2659$&$258$\\\midrule
\evnrow$2660$&$229$\\\midrule
\oddrow$2661$&$201$\\\midrule
\evnrow$2662$&$201$\\\midrule
\oddrow$2663$&$203$\\\midrule
\evnrow$2664$&$201$\\\midrule
\oddrow$2665$&$201$\\\midrule
\evnrow$2666$&$178$\\\midrule
\oddrow$2667$&$176$\\\midrule
\evnrow$2668$&$259$\\\midrule
\oddrow$2669$&$203$\\\midrule
\evnrow$2670$&$176$\\\midrule
\oddrow$2671$&$202$\\\midrule
\evnrow$2672$&$176$\\\midrule
\oddrow$2673$&$259$\\\midrule
\evnrow$2674$&$259$\\\midrule
\oddrow$2675$&$291$\\\midrule
\evnrow$2676$&$259$\\\midrule
\oddrow$2677$&$230$\\\midrule
\evnrow$2678$&$152$\\\midrule
\oddrow$2679$&$156$\\\midrule
\evnrow$2680$&$154$\\\midrule
\oddrow$2681$&$177$\\\midrule
\evnrow$2682$&$178$\\\midrule
\oddrow$2683$&$153$\\\midrule
\evnrow$2684$&$153$\\\midrule
\oddrow$2685$&$230$\\\midrule
\evnrow$2686$&$203$\\\midrule
\oddrow$2687$&$230$\\\midrule
\evnrow$2688$&$177$\\\midrule
\oddrow$2689$&$178$\\\midrule
\evnrow$2690$&$177$\\\midrule
\oddrow$2691$&$154$\\\midrule
\evnrow$2692$&$202$\\\midrule
\oddrow$2693$&$175$\\\midrule
\evnrow$2694$&$201$\\\midrule
\oddrow$2695$&$259$\\\midrule
\evnrow$2696$&$201$\\\midrule
\oddrow$2697$&$203$\\\midrule
\evnrow$2698$&$178$\\\midrule
\oddrow$2699$&$153$\\\midrule
\evnrow$2700$&$177$\\\midrule
\oddrow$2701$&$153$\\\midrule
\evnrow$2702$&$201$\\\midrule
\oddrow$2703$&$153$\\\midrule
\evnrow$2704$&$177$\\\midrule
\oddrow$2705$&$178$\\\midrule
\evnrow$2706$&$139$\\\midrule
\oddrow$2707$&$362$\\\midrule
\evnrow$2708$&$180$\\\midrule
\oddrow$2709$&$363$\\\midrule
\evnrow$2710$&$178$\\\midrule
\oddrow$2711$&$101$\\\midrule
\evnrow$2712$&$234$\\\midrule
\oddrow$2713$&$139$\\\midrule
\evnrow$2714$&$139$\\\midrule
\oddrow$2715$&$139$\\\midrule
\evnrow$2716$&$139$\\\midrule
\oddrow$2717$&$119$\\\midrule
\evnrow$2718$&$260$\\\midrule
\oddrow$2719$&$180$\\\midrule
\evnrow$2720$&$262$\\\midrule
\oddrow$2721$&$178$\\\midrule
\evnrow$2722$&$179$\\\midrule
\oddrow$2723$&$179$\\\midrule
\evnrow$2724$&$133$\\\midrule
\oddrow$2725$&$115$\\\midrule
\evnrow$2726$&$178$\\\midrule
\oddrow$2727$&$262$\\\midrule
\evnrow$2728$&$438$\\\midrule
\oddrow$2729$&$290$\\\midrule
\evnrow$2730$&$291$\\\midrule
\oddrow$2731$&$115$\\\midrule
\evnrow$2732$&$669$\\\midrule
\oddrow$2733$&$619$\\\midrule
\evnrow$2734$&$229$\\\midrule
\oddrow$2735$&$178$\\\midrule
\evnrow$2736$&$178$\\\midrule
\oddrow$2737$&$362$\\\midrule
\evnrow$2738$&$177$\\\midrule
\oddrow$2739$&$362$\\\midrule
\evnrow$2740$&$400$\\\midrule
\oddrow$2741$&$482$\\\midrule
\evnrow$2742$&$482$\\\midrule
\oddrow$2743$&$177$\\\midrule
\evnrow$2744$&$179$\\\midrule
\oddrow$2745$&$439$\\\midrule
\evnrow$2746$&$131$\\\midrule
\oddrow$2747$&$398$\\\midrule
\evnrow$2748$&$178$\\\midrule
\oddrow$2749$&$178$\\\midrule
\evnrow$2750$&$139$\\\midrule
\oddrow$2751$&$139$\\\midrule
\evnrow$2752$&$261$\\\midrule
\oddrow$2753$&$115$\\\midrule
\evnrow$2754$&$115$\\\midrule
\oddrow$2755$&$139$\\\midrule
\evnrow$2756$&$98$\\\midrule
\oddrow$2757$&$178$\\\midrule
\evnrow$2758$&$119$\\\midrule
\oddrow$2759$&$134$\\\midrule
\evnrow$2760$&$178$\\\midrule
\oddrow$2761$&$201$\\\midrule
\evnrow$2762$&$178$\\\midrule
\oddrow$2763$&$154$\\\midrule
\evnrow$2764$&$230$\\\midrule
\oddrow$2765$&$115$\\\midrule
\evnrow$2766$&$292$\\\midrule
\oddrow$2767$&$261$\\\midrule
\evnrow$2768$&$178$\\\midrule
\oddrow$2769$&$292$\\\midrule
\evnrow$2770$&$176$\\\midrule
\oddrow$2771$&$205$\\\midrule
\evnrow$2772$&$203$\\\midrule
\oddrow$2773$&$133$\\\midrule
\evnrow$2774$&$177$\\\midrule
\oddrow$2775$&$361$\\\midrule
\evnrow$2776$&$261$\\\midrule
\oddrow$2777$&$177$\\\midrule
\evnrow$2778$&$177$\\\midrule
\oddrow$2779$&$156$\\\midrule
\evnrow$2780$&$205$\\\midrule
\oddrow$2781$&$178$\\\midrule
\evnrow$2782$&$326$\\\midrule
\oddrow$2783$&$178$\\\midrule
\evnrow$2784$&$291$\\\midrule
\oddrow$2785$&$291$\\\midrule
\evnrow$2786$&$292$\\\midrule
\oddrow$2787$&$230$\\\midrule
\evnrow$2788$&$524$\\\midrule
\oddrow$2789$&$399$\\\midrule
\evnrow$2790$&$399$\\\midrule
\oddrow$2791$&$110$\\\midrule
\evnrow$2792$&$177$\\\midrule
\oddrow$2793$&$481$\\\midrule
\evnrow$2794$&$360$\\\midrule
\oddrow$2795$&$400$\\\midrule
\evnrow$2796$&$205$\\\midrule
\oddrow$2797$&$362$\\\midrule
\evnrow$2798$&$324$\\\midrule
\oddrow$2799$&$327$\\\midrule
\evnrow$2800$&$400$\\\midrule
\oddrow$2801$&$439$\\\midrule
\evnrow$2802$&$360$\\\midrule
\oddrow$2803$&$153$\\\midrule
\evnrow$2804$&$400$\\\midrule
\oddrow$2805$&$361$\\\midrule
\evnrow$2806$&$439$\\\midrule
\oddrow$2807$&$151$\\\midrule
\evnrow$2808$&$131$\\\midrule
\oddrow$2809$&$202$\\\midrule
\evnrow$2810$&$227$\\\midrule
\oddrow$2811$&$257$\\\midrule
\evnrow$2812$&$324$\\\midrule
\oddrow$2813$&$291$\\\midrule
\evnrow$2814$&$289$\\\midrule
\oddrow$2815$&$155$\\\midrule
\evnrow$2816$&$157$\\\midrule
\oddrow$2817$&$101$\\\midrule
\evnrow$2818$&$119$\\\midrule
\oddrow$2819$&$179$\\\midrule
\evnrow$2820$&$178$\\\midrule
\oddrow$2821$&$178$\\\midrule
\evnrow$2822$&$204$\\\midrule
\oddrow$2823$&$203$\\\midrule
\evnrow$2824$&$115$\\\midrule
\oddrow$2825$&$155$\\\midrule
\evnrow$2826$&$203$\\\midrule
\oddrow$2827$&$230$\\\midrule
\evnrow$2828$&$231$\\\midrule
\oddrow$2829$&$176$\\\midrule
\evnrow$2830$&$134$\\\midrule
\oddrow$2831$&$134$\\\midrule
\evnrow$2832$&$153$\\\midrule
\oddrow$2833$&$134$\\\midrule
\evnrow$2834$&$204$\\\midrule
\oddrow$2835$&$205$\\\midrule
\evnrow$2836$&$292$\\\midrule
\oddrow$2837$&$291$\\\midrule
\evnrow$2838$&$134$\\\midrule
\oddrow$2839$&$178$\\\midrule
\evnrow$2840$&$153$\\\midrule
\oddrow$2841$&$230$\\\midrule
\evnrow$2842$&$201$\\\midrule
\oddrow$2843$&$230$\\\midrule
\evnrow$2844$&$203$\\\midrule
\oddrow$2845$&$228$\\\midrule
\evnrow$2846$&$259$\\\midrule
\oddrow$2847$&$154$\\\midrule
\evnrow$2848$&$325$\\\midrule
\oddrow$2849$&$231$\\\midrule
\evnrow$2850$&$259$\\\midrule
\oddrow$2851$&$259$\\\midrule
\evnrow$2852$&$201$\\\midrule
\oddrow$2853$&$203$\\\midrule
\evnrow$2854$&$259$\\\midrule
\oddrow$2855$&$176$\\\midrule
\evnrow$2856$&$230$\\\midrule
\oddrow$2857$&$231$\\\midrule
\evnrow$2858$&$153$\\\midrule
\oddrow$2859$&$176$\\\midrule
\evnrow$2860$&$326$\\\midrule
\oddrow$2861$&$291$\\\midrule
\evnrow$2862$&$291$\\\midrule
\oddrow$2863$&$292$\\\midrule
\evnrow$2864$&$326$\\\midrule
\oddrow$2865$&$361$\\\midrule
\evnrow$2866$&$292$\\\midrule
\oddrow$2867$&$261$\\\midrule
\evnrow$2868$&$291$\\\midrule
\oddrow$2869$&$259$\\\midrule
\evnrow$2870$&$292$\\\midrule
\oddrow$2871$&$292$\\\midrule
\evnrow$2872$&$230$\\\midrule
\oddrow$2873$&$229$\\\midrule
\evnrow$2874$&$291$\\\midrule
\oddrow$2875$&$398$\\\midrule
\evnrow$2876$&$360$\\\midrule
\oddrow$2877$&$291$\\\midrule
\evnrow$2878$&$325$\\\midrule
\oddrow$2879$&$229$\\\midrule
\evnrow$2880$&$229$\\\midrule
\oddrow$2881$&$229$\\\midrule
\evnrow$2882$&$176$\\\midrule
\oddrow$2883$&$324$\\\midrule
\evnrow$2884$&$257$\\\midrule
\oddrow$2885$&$155$\\\midrule
\evnrow$2886$&$178$\\\midrule
\oddrow$2887$&$119$\\\midrule
\evnrow$2888$&$134$\\\midrule
\oddrow$2889$&$134$\\\midrule
\evnrow$2890$&$178$\\\midrule
\oddrow$2891$&$133$\\\midrule
\evnrow$2892$&$203$\\\midrule
\oddrow$2893$&$176$\\\midrule
\evnrow$2894$&$132$\\\midrule
\oddrow$2895$&$230$\\\midrule
\evnrow$2896$&$134$\\\midrule
\oddrow$2897$&$133$\\\midrule
\evnrow$2898$&$154$\\\midrule
\oddrow$2899$&$132$\\\midrule
\evnrow$2900$&$156$\\\midrule
\oddrow$2901$&$134$\\\midrule
\evnrow$2902$&$153$\\\midrule
\oddrow$2903$&$132$\\\midrule
\evnrow$2904$&$177$\\\midrule
\oddrow$2905$&$202$\\\midrule
\evnrow$2906$&$202$\\\midrule
\oddrow$2907$&$134$\\\midrule
\evnrow$2908$&$205$\\\midrule
\oddrow$2909$&$178$\\\midrule
\evnrow$2910$&$156$\\\midrule
\oddrow$2911$&$153$\\\midrule
\evnrow$2912$&$176$\\\midrule
\oddrow$2913$&$259$\\\midrule
\evnrow$2914$&$203$\\\midrule
\oddrow$2915$&$229$\\\midrule
\evnrow$2916$&$178$\\\midrule
\oddrow$2917$&$202$\\\midrule
\evnrow$2918$&$203$\\\midrule
\oddrow$2919$&$203$\\\midrule
\evnrow$2920$&$203$\\\midrule
\oddrow$2921$&$154$\\\midrule
\evnrow$2922$&$133$\\\midrule
\oddrow$2923$&$154$\\\midrule
\evnrow$2924$&$131$\\\midrule
\oddrow$2925$&$230$\\\midrule
\evnrow$2926$&$203$\\\midrule
\oddrow$2927$&$151$\\\midrule
\evnrow$2928$&$131$\\\midrule
\oddrow$2929$&$200$\\\midrule
\evnrow$2930$&$175$\\\midrule
\oddrow$2931$&$176$\\\midrule
\evnrow$2932$&$177$\\\midrule
\oddrow$2933$&$202$\\\midrule
\evnrow$2934$&$201$\\\midrule
\oddrow$2935$&$203$\\\midrule
\evnrow$2936$&$202$\\\midrule
\oddrow$2937$&$201$\\\midrule
\evnrow$2938$&$176$\\\midrule
\oddrow$2939$&$176$\\\midrule
\evnrow$2940$&$176$\\\midrule
\oddrow$2941$&$152$\\\midrule
\evnrow$2942$&$151$\\\midrule
\oddrow$2943$&$260$\\\midrule
\evnrow$2944$&$258$\\\midrule
\oddrow$2945$&$259$\\\midrule
\evnrow$2946$&$230$\\\midrule
\oddrow$2947$&$291$\\\midrule
\evnrow$2948$&$292$\\\midrule
\oddrow$2949$&$291$\\\midrule
\evnrow$2950$&$230$\\\midrule
\oddrow$2951$&$230$\\\midrule
\evnrow$2952$&$203$\\\midrule
\oddrow$2953$&$201$\\\midrule
\evnrow$2954$&$176$\\\midrule
\oddrow$2955$&$178$\\\midrule
\evnrow$2956$&$292$\\\midrule
\oddrow$2957$&$259$\\\midrule
\evnrow$2958$&$175$\\\midrule
\oddrow$2959$&$228$\\\midrule
\evnrow$2960$&$202$\\\midrule
\oddrow$2961$&$229$\\\midrule
\evnrow$2962$&$119$\\\midrule
\oddrow$2963$&$156$\\\midrule
\evnrow$2964$&$153$\\\midrule
\oddrow$2965$&$134$\\\midrule
\evnrow$2966$&$115$\\\midrule
\oddrow$2967$&$133$\\\midrule
\evnrow$2968$&$134$\\\midrule
\oddrow$2969$&$133$\\\midrule
\evnrow$2970$&$155$\\\midrule
\oddrow$2971$&$230$\\\midrule
\evnrow$2972$&$177$\\\midrule
\oddrow$2973$&$156$\\\midrule
\evnrow$2974$&$203$\\\midrule
\oddrow$2975$&$178$\\\midrule
\evnrow$2976$&$178$\\\midrule
\oddrow$2977$&$177$\\\midrule
\evnrow$2978$&$175$\\\midrule
\oddrow$2979$&$177$\\\midrule
\evnrow$2980$&$154$\\\midrule
\oddrow$2981$&$177$\\\midrule
\evnrow$2982$&$153$\\\midrule
\oddrow$2983$&$230$\\\midrule
\evnrow$2984$&$131$\\\midrule
\oddrow$2985$&$153$\\\midrule
\evnrow$2986$&$177$\\\midrule
\oddrow$2987$&$132$\\\midrule
\evnrow$2988$&$134$\\\midrule
\oddrow$2989$&$153$\\\midrule
\evnrow$2990$&$132$\\\midrule
\oddrow$2991$&$230$\\\midrule
\evnrow$2992$&$203$\\\midrule
\oddrow$2993$&$230$\\\midrule
\evnrow$2994$&$176$\\\midrule
\oddrow$2995$&$176$\\\midrule
\evnrow$2996$&$177$\\\midrule
\oddrow$2997$&$229$\\\midrule
\evnrow$2998$&$230$\\\midrule
\oddrow$2999$&$201$\\\midrule
\evnrow$3000$&$178$\\\midrule
\oddrow$3001$&$152$\\\midrule
\evnrow$3002$&$176$\\\midrule
\oddrow$3003$&$292$\\\midrule
\evnrow$3004$&$201$\\\midrule
\oddrow$3005$&$259$\\\midrule
\evnrow$3006$&$291$\\\midrule
\oddrow$3007$&$229$\\\midrule
\evnrow$3008$&$134$\\\midrule
\oddrow$3009$&$156$\\\midrule
\evnrow$3010$&$178$\\\midrule
\oddrow$3011$&$154$\\\midrule
\evnrow$3012$&$133$\\\midrule
\oddrow$3013$&$134$\\\midrule
\evnrow$3014$&$133$\\\midrule
\oddrow$3015$&$153$\\\midrule
\evnrow$3016$&$202$\\\midrule
\oddrow$3017$&$203$\\\midrule
\evnrow$3018$&$202$\\\midrule
\oddrow$3019$&$131$\\\midrule
\evnrow$3020$&$154$\\\midrule
\oddrow$3021$&$177$\\\midrule
\evnrow$3022$&$202$\\\midrule
\oddrow$3023$&$153$\\\midrule
\evnrow$3024$&$154$\\\midrule
\oddrow$3025$&$153$\\\midrule
\evnrow$3026$&$132$\\\midrule
\oddrow$3027$&$132$\\\midrule
\evnrow$3028$&$175$\\\midrule
\oddrow$3029$&$177$\\\midrule
\evnrow$3030$&$201$\\\midrule
\oddrow$3031$&$176$\\\midrule
\evnrow$3032$&$133$\\\midrule
\oddrow$3033$&$177$\\\midrule
\evnrow$3034$&$132$\\\midrule
\oddrow$3035$&$153$\\\midrule
\evnrow$3036$&$131$\\\midrule
\oddrow$3037$&$154$\\\midrule
\evnrow$3038$&$154$\\\midrule
\oddrow$3039$&$327$\\\midrule
\evnrow$3040$&$234$\\\midrule
\oddrow$3041$&$157$\\\midrule
\evnrow$3042$&$156$\\\midrule
\oddrow$3043$&$101$\\\midrule
\evnrow$3044$&$156$\\\midrule
\oddrow$3045$&$233$\\\midrule
\evnrow$3046$&$572$\\\midrule
\oddrow$3047$&$156$\\\midrule
\evnrow$3048$&$572$\\\midrule
\oddrow$3049$&$157$\\\midrule
\evnrow$3050$&$233$\\\midrule
\oddrow$3051$&$85$\\\midrule
\evnrow$3052$&$157$\\\midrule
\oddrow$3053$&$101$\\\midrule
\evnrow$3054$&$326$\\\midrule
\oddrow$3055$&$155$\\\midrule
\evnrow$3056$&$115$\\\midrule
\oddrow$3057$&$156$\\\midrule
\evnrow$3058$&$154$\\\midrule
\oddrow$3059$&$327$\\\midrule
\evnrow$3060$&$326$\\\midrule
\oddrow$3061$&$153$\\\midrule
\evnrow$3062$&$204$\\\midrule
\oddrow$3063$&$156$\\\midrule
\evnrow$3064$&$156$\\\midrule
\oddrow$3065$&$325$\\\midrule
\evnrow$3066$&$327$\\\midrule
\oddrow$3067$&$327$\\\midrule
\evnrow$3068$&$326$\\\midrule
\oddrow$3069$&$325$\\\midrule
\evnrow$3070$&$326$\\\midrule
\oddrow$3071$&$440$\\\midrule
\evnrow$3072$&$440$\\\midrule
\oddrow$3073$&$327$\\\midrule
\evnrow$3074$&$326$\\\midrule
\oddrow$3075$&$229$\\\midrule
\evnrow$3076$&$229$\\\midrule
\oddrow$3077$&$177$\\\midrule
\evnrow$3078$&$204$\\\midrule
\oddrow$3079$&$101$\\\midrule
\evnrow$3080$&$157$\\\midrule
\oddrow$3081$&$157$\\\midrule
\evnrow$3082$&$114$\\\midrule
\oddrow$3083$&$119$\\\midrule
\evnrow$3084$&$157$\\\midrule
\oddrow$3085$&$205$\\\midrule
\evnrow$3086$&$155$\\\midrule
\oddrow$3087$&$204$\\\midrule
\evnrow$3088$&$155$\\\midrule
\oddrow$3089$&$400$\\\midrule
\evnrow$3090$&$178$\\\midrule
\oddrow$3091$&$201$\\\midrule
\evnrow$3092$&$178$\\\midrule
\oddrow$3093$&$204$\\\midrule
\evnrow$3094$&$201$\\\midrule
\oddrow$3095$&$231$\\\midrule
\evnrow$3096$&$154$\\\midrule
\oddrow$3097$&$232$\\\midrule
\evnrow$3098$&$230$\\\midrule
\oddrow$3099$&$153$\\\midrule
\evnrow$3100$&$133$\\\midrule
\oddrow$3101$&$156$\\\midrule
\evnrow$3102$&$113$\\\midrule
\oddrow$3103$&$259$\\\midrule
\evnrow$3104$&$292$\\\midrule
\oddrow$3105$&$231$\\\midrule
\evnrow$3106$&$260$\\\midrule
\oddrow$3107$&$231$\\\midrule
\evnrow$3108$&$231$\\\midrule
\oddrow$3109$&$261$\\\midrule
\evnrow$3110$&$259$\\\midrule
\oddrow$3111$&$481$\\\midrule
\evnrow$3112$&$132$\\\midrule
\oddrow$3113$&$439$\\\midrule
\evnrow$3114$&$205$\\\midrule
\oddrow$3115$&$291$\\\midrule
\evnrow$3116$&$362$\\\midrule
\oddrow$3117$&$291$\\\midrule
\evnrow$3118$&$326$\\\midrule
\oddrow$3119$&$230$\\\midrule
\evnrow$3120$&$229$\\\midrule
\oddrow$3121$&$326$\\\midrule
\evnrow$3122$&$400$\\\midrule
\oddrow$3123$&$200$\\\midrule
\evnrow$3124$&$175$\\\midrule
\oddrow$3125$&$258$\\\midrule
\evnrow$3126$&$119$\\\midrule
\oddrow$3127$&$119$\\\midrule
\evnrow$3128$&$205$\\\midrule
\oddrow$3129$&$133$\\\midrule
\evnrow$3130$&$115$\\\midrule
\oddrow$3131$&$134$\\\midrule
\evnrow$3132$&$134$\\\midrule
\oddrow$3133$&$113$\\\midrule
\evnrow$3134$&$178$\\\midrule
\oddrow$3135$&$178$\\\midrule
\evnrow$3136$&$133$\\\midrule
\oddrow$3137$&$118$\\\midrule
\evnrow$3138$&$134$\\\midrule
\oddrow$3139$&$180$\\\midrule
\evnrow$3140$&$178$\\\midrule
\oddrow$3141$&$153$\\\midrule
\evnrow$3142$&$154$\\\midrule
\oddrow$3143$&$204$\\\midrule
\evnrow$3144$&$154$\\\midrule
\oddrow$3145$&$261$\\\midrule
\evnrow$3146$&$230$\\\midrule
\oddrow$3147$&$202$\\\midrule
\evnrow$3148$&$156$\\\midrule
\oddrow$3149$&$202$\\\midrule
\evnrow$3150$&$261$\\\midrule
\oddrow$3151$&$154$\\\midrule
\evnrow$3152$&$292$\\\midrule
\oddrow$3153$&$131$\\\midrule
\evnrow$3154$&$178$\\\midrule
\oddrow$3155$&$154$\\\midrule
\evnrow$3156$&$230$\\\midrule
\oddrow$3157$&$202$\\\midrule
\evnrow$3158$&$176$\\\midrule
\oddrow$3159$&$177$\\\midrule
\evnrow$3160$&$153$\\\midrule
\oddrow$3161$&$154$\\\midrule
\evnrow$3162$&$132$\\\midrule
\oddrow$3163$&$156$\\\midrule
\evnrow$3164$&$176$\\\midrule
\oddrow$3165$&$229$\\\midrule
\evnrow$3166$&$152$\\\midrule
\oddrow$3167$&$178$\\\midrule
\evnrow$3168$&$260$\\\midrule
\oddrow$3169$&$261$\\\midrule
\evnrow$3170$&$291$\\\midrule
\oddrow$3171$&$229$\\\midrule
\evnrow$3172$&$230$\\\midrule
\oddrow$3173$&$259$\\\midrule
\evnrow$3174$&$177$\\\midrule
\oddrow$3175$&$230$\\\midrule
\evnrow$3176$&$177$\\\midrule
\oddrow$3177$&$324$\\\midrule
\evnrow$3178$&$152$\\\midrule
\oddrow$3179$&$151$\\\midrule
\evnrow$3180$&$153$\\\midrule
\oddrow$3181$&$292$\\\midrule
\evnrow$3182$&$260$\\\midrule
\oddrow$3183$&$258$\\\midrule
\evnrow$3184$&$292$\\\midrule
\oddrow$3185$&$259$\\\midrule
\evnrow$3186$&$229$\\\midrule
\oddrow$3187$&$360$\\\midrule
\evnrow$3188$&$261$\\\midrule
\oddrow$3189$&$325$\\\midrule
\evnrow$3190$&$326$\\\midrule
\oddrow$3191$&$325$\\\midrule
\evnrow$3192$&$261$\\\midrule
\oddrow$3193$&$292$\\\midrule
\evnrow$3194$&$230$\\\midrule
\oddrow$3195$&$200$\\\midrule
\evnrow$3196$&$202$\\\midrule
\oddrow$3197$&$176$\\\midrule
\evnrow$3198$&$229$\\\midrule
\oddrow$3199$&$258$\\\midrule
\evnrow$3200$&$134$\\\midrule
\oddrow$3201$&$178$\\\midrule
\evnrow$3202$&$115$\\\midrule
\oddrow$3203$&$155$\\\midrule
\evnrow$3204$&$203$\\\midrule
\oddrow$3205$&$156$\\\midrule
\evnrow$3206$&$204$\\\midrule
\oddrow$3207$&$177$\\\midrule
\evnrow$3208$&$177$\\\midrule
\oddrow$3209$&$133$\\\midrule
\evnrow$3210$&$132$\\\midrule
\oddrow$3211$&$176$\\\midrule
\evnrow$3212$&$229$\\\midrule
\oddrow$3213$&$134$\\\midrule
\evnrow$3214$&$114$\\\midrule
\oddrow$3215$&$113$\\\midrule
\evnrow$3216$&$115$\\\midrule
\oddrow$3217$&$133$\\\midrule
\evnrow$3218$&$156$\\\midrule
\oddrow$3219$&$114$\\\midrule
\evnrow$3220$&$230$\\\midrule
\oddrow$3221$&$153$\\\midrule
\evnrow$3222$&$204$\\\midrule
\oddrow$3223$&$230$\\\midrule
\evnrow$3224$&$156$\\\midrule
\oddrow$3225$&$203$\\\midrule
\evnrow$3226$&$154$\\\midrule
\oddrow$3227$&$134$\\\midrule
\evnrow$3228$&$134$\\\midrule
\oddrow$3229$&$114$\\\midrule
\evnrow$3230$&$153$\\\midrule
\oddrow$3231$&$230$\\\midrule
\evnrow$3232$&$292$\\\midrule
\oddrow$3233$&$153$\\\midrule
\evnrow$3234$&$203$\\\midrule
\oddrow$3235$&$153$\\\midrule
\evnrow$3236$&$203$\\\midrule
\oddrow$3237$&$154$\\\midrule
\evnrow$3238$&$202$\\\midrule
\oddrow$3239$&$113$\\\midrule
\evnrow$3240$&$202$\\\midrule
\oddrow$3241$&$200$\\\midrule
\evnrow$3242$&$133$\\\midrule
\oddrow$3243$&$230$\\\midrule
\evnrow$3244$&$229$\\\midrule
\oddrow$3245$&$203$\\\midrule
\evnrow$3246$&$230$\\\midrule
\oddrow$3247$&$201$\\\midrule
\evnrow$3248$&$201$\\\midrule
\oddrow$3249$&$201$\\\midrule
\evnrow$3250$&$202$\\\midrule
\oddrow$3251$&$177$\\\midrule
\evnrow$3252$&$175$\\\midrule
\oddrow$3253$&$177$\\\midrule
\evnrow$3254$&$178$\\\midrule
\oddrow$3255$&$202$\\\midrule
\evnrow$3256$&$176$\\\midrule
\oddrow$3257$&$229$\\\midrule
\evnrow$3258$&$230$\\\midrule
\oddrow$3259$&$259$\\\midrule
\evnrow$3260$&$230$\\\midrule
\oddrow$3261$&$175$\\\midrule
\evnrow$3262$&$119$\\\midrule
\oddrow$3263$&$119$\\\midrule
\evnrow$3264$&$134$\\\midrule
\oddrow$3265$&$134$\\\midrule
\evnrow$3266$&$115$\\\midrule
\oddrow$3267$&$153$\\\midrule
\evnrow$3268$&$114$\\\midrule
\oddrow$3269$&$153$\\\midrule
\evnrow$3270$&$203$\\\midrule
\oddrow$3271$&$178$\\\midrule
\evnrow$3272$&$202$\\\midrule
\oddrow$3273$&$175$\\\midrule
\evnrow$3274$&$153$\\\midrule
\oddrow$3275$&$134$\\\midrule
\evnrow$3276$&$154$\\\midrule
\oddrow$3277$&$132$\\\midrule
\evnrow$3278$&$154$\\\midrule
\oddrow$3279$&$154$\\\midrule
\evnrow$3280$&$132$\\\midrule
\oddrow$3281$&$154$\\\midrule
\evnrow$3282$&$156$\\\midrule
\oddrow$3283$&$114$\\\midrule
\evnrow$3284$&$202$\\\midrule
\oddrow$3285$&$203$\\\midrule
\evnrow$3286$&$177$\\\midrule
\oddrow$3287$&$153$\\\midrule
\evnrow$3288$&$177$\\\midrule
\oddrow$3289$&$177$\\\midrule
\evnrow$3290$&$153$\\\midrule
\oddrow$3291$&$153$\\\midrule
\evnrow$3292$&$230$\\\midrule
\oddrow$3293$&$154$\\\midrule
\evnrow$3294$&$132$\\\midrule
\oddrow$3295$&$177$\\\midrule
\evnrow$3296$&$134$\\\midrule
\oddrow$3297$&$153$\\\midrule
\evnrow$3298$&$114$\\\midrule
\oddrow$3299$&$153$\\\midrule
\evnrow$3300$&$132$\\\midrule
\oddrow$3301$&$177$\\\midrule
\evnrow$3302$&$203$\\\midrule
\oddrow$3303$&$178$\\\midrule
\evnrow$3304$&$230$\\\midrule
\oddrow$3305$&$153$\\\midrule
\evnrow$3306$&$201$\\\midrule
\oddrow$3307$&$153$\\\midrule
\evnrow$3308$&$154$\\\midrule
\oddrow$3309$&$134$\\\midrule
\evnrow$3310$&$132$\\\midrule
\oddrow$3311$&$177$\\\midrule
\evnrow$3312$&$134$\\\midrule
\oddrow$3313$&$139$\\\midrule
\evnrow$3314$&$75$\\\midrule
\oddrow$3315$&$139$\\\midrule
\evnrow$3316$&$139$\\\midrule
\oddrow$3317$&$139$\\\midrule
\evnrow$3318$&$139$\\\midrule
\oddrow$3319$&$99$\\\midrule
\evnrow$3320$&$139$\\\midrule
\oddrow$3321$&$134$\\\midrule
\evnrow$3322$&$139$\\\midrule
\oddrow$3323$&$139$\\\midrule
\evnrow$3324$&$139$\\\midrule
\oddrow$3325$&$179$\\\midrule
\evnrow$3326$&$294$\\\midrule
\oddrow$3327$&$292$\\\midrule
\evnrow$3328$&$207$\\\midrule
\oddrow$3329$&$97$\\\midrule
\evnrow$3330$&$179$\\\midrule
\oddrow$3331$&$101$\\\midrule
\evnrow$3332$&$204$\\\midrule
\oddrow$3333$&$134$\\\midrule
\evnrow$3334$&$206$\\\midrule
\oddrow$3335$&$115$\\\midrule
\evnrow$3336$&$134$\\\midrule
\oddrow$3337$&$178$\\\midrule
\evnrow$3338$&$206$\\\midrule
\oddrow$3339$&$133$\\\midrule
\evnrow$3340$&$291$\\\midrule
\oddrow$3341$&$525$\\\midrule
\evnrow$3342$&$153$\\\midrule
\oddrow$3343$&$400$\\\midrule
\evnrow$3344$&$400$\\\midrule
\oddrow$3345$&$292$\\\midrule
\evnrow$3346$&$439$\\\midrule
\oddrow$3347$&$202$\\\midrule
\evnrow$3348$&$151$\\\midrule
\oddrow$3349$&$99$\\\midrule
\evnrow$3350$&$97$\\\midrule
\oddrow$3351$&$118$\\\midrule
\evnrow$3352$&$134$\\\midrule
\oddrow$3353$&$178$\\\midrule
\evnrow$3354$&$204$\\\midrule
\oddrow$3355$&$178$\\\midrule
\evnrow$3356$&$134$\\\midrule
\oddrow$3357$&$133$\\\midrule
\evnrow$3358$&$261$\\\midrule
\oddrow$3359$&$204$\\\midrule
\evnrow$3360$&$204$\\\midrule
\oddrow$3361$&$153$\\\midrule
\evnrow$3362$&$131$\\\midrule
\oddrow$3363$&$203$\\\midrule
\evnrow$3364$&$291$\\\midrule
\oddrow$3365$&$203$\\\midrule
\evnrow$3366$&$201$\\\midrule
\oddrow$3367$&$231$\\\midrule
\evnrow$3368$&$177$\\\midrule
\oddrow$3369$&$231$\\\midrule
\evnrow$3370$&$204$\\\midrule
\oddrow$3371$&$203$\\\midrule
\evnrow$3372$&$326$\\\midrule
\oddrow$3373$&$132$\\\midrule
\evnrow$3374$&$132$\\\midrule
\oddrow$3375$&$133$\\\midrule
\evnrow$3376$&$133$\\\midrule
\oddrow$3377$&$260$\\\midrule
\evnrow$3378$&$292$\\\midrule
\oddrow$3379$&$260$\\\midrule
\evnrow$3380$&$292$\\\midrule
\oddrow$3381$&$202$\\\midrule
\evnrow$3382$&$399$\\\midrule
\oddrow$3383$&$205$\\\midrule
\evnrow$3384$&$291$\\\midrule
\oddrow$3385$&$261$\\\midrule
\evnrow$3386$&$292$\\\midrule
\oddrow$3387$&$131$\\\midrule
\evnrow$3388$&$175$\\\midrule
\oddrow$3389$&$157$\\\midrule
\evnrow$3390$&$101$\\\midrule
\oddrow$3391$&$119$\\\midrule
\evnrow$3392$&$119$\\\midrule
\oddrow$3393$&$101$\\\midrule
\evnrow$3394$&$156$\\\midrule
\oddrow$3395$&$156$\\\midrule
\evnrow$3396$&$132$\\\midrule
\oddrow$3397$&$115$\\\midrule
\evnrow$3398$&$205$\\\midrule
\oddrow$3399$&$115$\\\midrule
\evnrow$3400$&$115$\\\midrule
\oddrow$3401$&$134$\\\midrule
\evnrow$3402$&$178$\\\midrule
\oddrow$3403$&$178$\\\midrule
\evnrow$3404$&$134$\\\midrule
\oddrow$3405$&$155$\\\midrule
\evnrow$3406$&$98$\\\midrule
\oddrow$3407$&$118$\\\midrule
\evnrow$3408$&$178$\\\midrule
\oddrow$3409$&$133$\\\midrule
\evnrow$3410$&$155$\\\midrule
\oddrow$3411$&$155$\\\midrule
\evnrow$3412$&$261$\\\midrule
\oddrow$3413$&$134$\\\midrule
\evnrow$3414$&$177$\\\midrule
\oddrow$3415$&$153$\\\midrule
\evnrow$3416$&$99$\\\midrule
\oddrow$3417$&$175$\\\midrule
\evnrow$3418$&$156$\\\midrule
\oddrow$3419$&$178$\\\midrule
\evnrow$3420$&$202$\\\midrule
\oddrow$3421$&$178$\\\midrule
\evnrow$3422$&$177$\\\midrule
\oddrow$3423$&$154$\\\midrule
\evnrow$3424$&$200$\\\midrule
\oddrow$3425$&$156$\\\midrule
\evnrow$3426$&$203$\\\midrule
\oddrow$3427$&$260$\\\midrule
\evnrow$3428$&$230$\\\midrule
\oddrow$3429$&$291$\\\midrule
\evnrow$3430$&$229$\\\midrule
\oddrow$3431$&$201$\\\midrule
\evnrow$3432$&$202$\\\midrule
\oddrow$3433$&$259$\\\midrule
\evnrow$3434$&$230$\\\midrule
\oddrow$3435$&$230$\\\midrule
\evnrow$3436$&$230$\\\midrule
\oddrow$3437$&$361$\\\midrule
\evnrow$3438$&$229$\\\midrule
\oddrow$3439$&$361$\\\midrule
\evnrow$3440$&$178$\\\midrule
\oddrow$3441$&$325$\\\midrule
\evnrow$3442$&$361$\\\midrule
\oddrow$3443$&$292$\\\midrule
\evnrow$3444$&$176$\\\midrule
\oddrow$3445$&$152$\\\midrule
\evnrow$3446$&$119$\\\midrule
\oddrow$3447$&$101$\\\midrule
\evnrow$3448$&$115$\\\midrule
\oddrow$3449$&$155$\\\midrule
\evnrow$3450$&$134$\\\midrule
\oddrow$3451$&$134$\\\midrule
\evnrow$3452$&$99$\\\midrule
\oddrow$3453$&$96$\\\midrule
\evnrow$3454$&$177$\\\midrule
\oddrow$3455$&$134$\\\midrule
\evnrow$3456$&$154$\\\midrule
\oddrow$3457$&$153$\\\midrule
\evnrow$3458$&$177$\\\midrule
\oddrow$3459$&$202$\\\midrule
\evnrow$3460$&$153$\\\midrule
\oddrow$3461$&$114$\\\midrule
\evnrow$3462$&$134$\\\midrule
\oddrow$3463$&$154$\\\midrule
\evnrow$3464$&$132$\\\midrule
\oddrow$3465$&$204$\\\midrule
\evnrow$3466$&$154$\\\midrule
\oddrow$3467$&$153$\\\midrule
\evnrow$3468$&$177$\\\midrule
\oddrow$3469$&$177$\\\midrule
\evnrow$3470$&$153$\\\midrule
\oddrow$3471$&$114$\\\midrule
\evnrow$3472$&$176$\\\midrule
\oddrow$3473$&$133$\\\midrule
\evnrow$3474$&$156$\\\midrule
\oddrow$3475$&$134$\\\midrule
\evnrow$3476$&$134$\\\midrule
\oddrow$3477$&$133$\\\midrule
\evnrow$3478$&$178$\\\midrule
\oddrow$3479$&$133$\\\midrule
\evnrow$3480$&$133$\\\midrule
\oddrow$3481$&$131$\\\midrule
\evnrow$3482$&$177$\\\midrule
\oddrow$3483$&$201$\\\midrule
\evnrow$3484$&$113$\\\midrule
\oddrow$3485$&$176$\\\midrule
\evnrow$3486$&$153$\\\midrule
\oddrow$3487$&$131$\\\midrule
\evnrow$3488$&$201$\\\midrule
\oddrow$3489$&$203$\\\midrule
\evnrow$3490$&$230$\\\midrule
\oddrow$3491$&$259$\\\midrule
\evnrow$3492$&$259$\\\midrule
\oddrow$3493$&$203$\\\midrule
\evnrow$3494$&$201$\\\midrule
\oddrow$3495$&$178$\\\midrule
\evnrow$3496$&$153$\\\midrule
\oddrow$3497$&$259$\\\midrule
\evnrow$3498$&$230$\\\midrule
\oddrow$3499$&$201$\\\midrule
\evnrow$3500$&$202$\\\midrule
\oddrow$3501$&$178$\\\midrule
\evnrow$3502$&$259$\\\midrule
\oddrow$3503$&$175$\\\midrule
\evnrow$3504$&$119$\\\midrule
\oddrow$3505$&$101$\\\midrule
\evnrow$3506$&$114$\\\midrule
\oddrow$3507$&$134$\\\midrule
\evnrow$3508$&$154$\\\midrule
\oddrow$3509$&$115$\\\midrule
\evnrow$3510$&$177$\\\midrule
\oddrow$3511$&$115$\\\midrule
\evnrow$3512$&$134$\\\midrule
\oddrow$3513$&$132$\\\midrule
\evnrow$3514$&$153$\\\midrule
\oddrow$3515$&$132$\\\midrule
\evnrow$3516$&$153$\\\midrule
\oddrow$3517$&$154$\\\midrule
\evnrow$3518$&$134$\\\midrule
\oddrow$3519$&$132$\\\midrule
\evnrow$3520$&$154$\\\midrule
\oddrow$3521$&$177$\\\midrule
\evnrow$3522$&$153$\\\midrule
\oddrow$3523$&$177$\\\midrule
\evnrow$3524$&$177$\\\midrule
\oddrow$3525$&$178$\\\midrule
\evnrow$3526$&$153$\\\midrule
\oddrow$3527$&$201$\\\midrule
\evnrow$3528$&$177$\\\midrule
\oddrow$3529$&$134$\\\midrule
\evnrow$3530$&$115$\\\midrule
\oddrow$3531$&$134$\\\midrule
\evnrow$3532$&$133$\\\midrule
\oddrow$3533$&$134$\\\midrule
\evnrow$3534$&$154$\\\midrule
\oddrow$3535$&$114$\\\midrule
\evnrow$3536$&$114$\\\midrule
\oddrow$3537$&$115$\\\midrule
\evnrow$3538$&$134$\\\midrule
\oddrow$3539$&$177$\\\midrule
\evnrow$3540$&$178$\\\midrule
\oddrow$3541$&$153$\\\midrule
\evnrow$3542$&$133$\\\midrule
\oddrow$3543$&$115$\\\midrule
\evnrow$3544$&$115$\\\midrule
\oddrow$3545$&$153$\\\midrule
\evnrow$3546$&$132$\\\midrule
\oddrow$3547$&$260$\\\midrule
\evnrow$3548$&$115$\\\midrule
\oddrow$3549$&$482$\\\midrule
\evnrow$3550$&$619$\\\midrule
\oddrow$3551$&$119$\\\midrule
\evnrow$3552$&$178$\\\midrule
\oddrow$3553$&$178$\\\midrule
\evnrow$3554$&$178$\\\midrule
\oddrow$3555$&$292$\\\midrule
\evnrow$3556$&$262$\\\midrule
\oddrow$3557$&$176$\\\midrule
\evnrow$3558$&$154$\\\midrule
\oddrow$3559$&$115$\\\midrule
\evnrow$3560$&$261$\\\midrule
\oddrow$3561$&$261$\\\midrule
\evnrow$3562$&$261$\\\midrule
\oddrow$3563$&$205$\\\midrule
\evnrow$3564$&$360$\\\midrule
\oddrow$3565$&$362$\\\midrule
\evnrow$3566$&$261$\\\midrule
\oddrow$3567$&$180$\\\midrule
\evnrow$3568$&$156$\\\midrule
\oddrow$3569$&$400$\\\midrule
\evnrow$3570$&$481$\\\midrule
\oddrow$3571$&$257$\\\midrule
\evnrow$3572$&$324$\\\midrule
\oddrow$3573$&$101$\\\midrule
\evnrow$3574$&$115$\\\midrule
\oddrow$3575$&$155$\\\midrule
\evnrow$3576$&$157$\\\midrule
\oddrow$3577$&$178$\\\midrule
\evnrow$3578$&$115$\\\midrule
\oddrow$3579$&$135$\\\midrule
\evnrow$3580$&$119$\\\midrule
\oddrow$3581$&$115$\\\midrule
\evnrow$3582$&$178$\\\midrule
\oddrow$3583$&$134$\\\midrule
\evnrow$3584$&$292$\\\midrule
\oddrow$3585$&$134$\\\midrule
\evnrow$3586$&$154$\\\midrule
\oddrow$3587$&$114$\\\midrule
\evnrow$3588$&$155$\\\midrule
\oddrow$3589$&$201$\\\midrule
\evnrow$3590$&$259$\\\midrule
\oddrow$3591$&$179$\\\midrule
\evnrow$3592$&$113$\\\midrule
\oddrow$3593$&$204$\\\midrule
\evnrow$3594$&$203$\\\midrule
\oddrow$3595$&$204$\\\midrule
\evnrow$3596$&$153$\\\midrule
\oddrow$3597$&$205$\\\midrule
\evnrow$3598$&$134$\\\midrule
\oddrow$3599$&$292$\\\midrule
\evnrow$3600$&$179$\\\midrule
\oddrow$3601$&$133$\\\midrule
\evnrow$3602$&$134$\\\midrule
\oddrow$3603$&$153$\\\midrule
\evnrow$3604$&$178$\\\midrule
\oddrow$3605$&$153$\\\midrule
\evnrow$3606$&$230$\\\midrule
\oddrow$3607$&$292$\\\midrule
\evnrow$3608$&$155$\\\midrule
\oddrow$3609$&$361$\\\midrule
\evnrow$3610$&$291$\\\midrule
\oddrow$3611$&$326$\\\midrule
\evnrow$3612$&$292$\\\midrule
\oddrow$3613$&$292$\\\midrule
\evnrow$3614$&$133$\\\midrule
\oddrow$3615$&$131$\\\midrule
\evnrow$3616$&$176$\\\midrule
\oddrow$3617$&$131$\\\midrule
\evnrow$3618$&$229$\\\midrule
\oddrow$3619$&$119$\\\midrule
\evnrow$3620$&$101$\\\midrule
\oddrow$3621$&$134$\\\midrule
\evnrow$3622$&$178$\\\midrule
\oddrow$3623$&$135$\\\midrule
\evnrow$3624$&$115$\\\midrule
\oddrow$3625$&$98$\\\midrule
\evnrow$3626$&$98$\\\midrule
\oddrow$3627$&$154$\\\midrule
\evnrow$3628$&$134$\\\midrule
\oddrow$3629$&$115$\\\midrule
\evnrow$3630$&$203$\\\midrule
\oddrow$3631$&$134$\\\midrule
\evnrow$3632$&$134$\\\midrule
\oddrow$3633$&$114$\\\midrule
\evnrow$3634$&$178$\\\midrule
\oddrow$3635$&$155$\\\midrule
\evnrow$3636$&$115$\\\midrule
\oddrow$3637$&$114$\\\midrule
\evnrow$3638$&$203$\\\midrule
\oddrow$3639$&$176$\\\midrule
\evnrow$3640$&$114$\\\midrule
\oddrow$3641$&$113$\\\midrule
\evnrow$3642$&$132$\\\midrule
\oddrow$3643$&$203$\\\midrule
\evnrow$3644$&$231$\\\midrule
\oddrow$3645$&$134$\\\midrule
\evnrow$3646$&$154$\\\midrule
\oddrow$3647$&$203$\\\midrule
\evnrow$3648$&$132$\\\midrule
\oddrow$3649$&$176$\\\midrule
\evnrow$3650$&$177$\\\midrule
\oddrow$3651$&$178$\\\midrule
\evnrow$3652$&$203$\\\midrule
\oddrow$3653$&$260$\\\midrule
\evnrow$3654$&$176$\\\midrule
\oddrow$3655$&$259$\\\midrule
\evnrow$3656$&$202$\\\midrule
\oddrow$3657$&$202$\\\midrule
\evnrow$3658$&$177$\\\midrule
\oddrow$3659$&$291$\\\midrule
\evnrow$3660$&$156$\\\midrule
\oddrow$3661$&$259$\\\midrule
\evnrow$3662$&$177$\\\midrule
\oddrow$3663$&$175$\\\midrule
\evnrow$3664$&$134$\\\midrule
\oddrow$3665$&$134$\\\midrule
\evnrow$3666$&$115$\\\midrule
\oddrow$3667$&$98$\\\midrule
\evnrow$3668$&$119$\\\midrule
\oddrow$3669$&$178$\\\midrule
\evnrow$3670$&$114$\\\midrule
\oddrow$3671$&$156$\\\midrule
\evnrow$3672$&$134$\\\midrule
\oddrow$3673$&$177$\\\midrule
\evnrow$3674$&$132$\\\midrule
\oddrow$3675$&$114$\\\midrule
\evnrow$3676$&$114$\\\midrule
\oddrow$3677$&$177$\\\midrule
\evnrow$3678$&$154$\\\midrule
\oddrow$3679$&$154$\\\midrule
\evnrow$3680$&$134$\\\midrule
\oddrow$3681$&$153$\\\midrule
\evnrow$3682$&$153$\\\midrule
\oddrow$3683$&$98$\\\midrule
\evnrow$3684$&$153$\\\midrule
\oddrow$3685$&$132$\\\midrule
\evnrow$3686$&$134$\\\midrule
\oddrow$3687$&$134$\\\midrule
\evnrow$3688$&$203$\\\midrule
\oddrow$3689$&$230$\\\midrule
\evnrow$3690$&$177$\\\midrule
\oddrow$3691$&$230$\\\midrule
\evnrow$3692$&$153$\\\midrule
\oddrow$3693$&$154$\\\midrule
\evnrow$3694$&$177$\\\midrule
\oddrow$3695$&$201$\\\midrule
\evnrow$3696$&$230$\\\midrule
\oddrow$3697$&$119$\\\midrule
\evnrow$3698$&$115$\\\midrule
\oddrow$3699$&$153$\\\midrule
\evnrow$3700$&$132$\\\midrule
\oddrow$3701$&$115$\\\midrule
\evnrow$3702$&$98$\\\midrule
\oddrow$3703$&$133$\\\midrule
\evnrow$3704$&$115$\\\midrule
\oddrow$3705$&$178$\\\midrule
\evnrow$3706$&$177$\\\midrule
\oddrow$3707$&$154$\\\midrule
\evnrow$3708$&$177$\\\midrule
\oddrow$3709$&$132$\\\midrule
\evnrow$3710$&$132$\\\midrule
\oddrow$3711$&$132$\\\midrule
\evnrow$3712$&$114$\\\midrule
\oddrow$3713$&$154$\\\midrule
\evnrow$3714$&$153$\\\midrule
\oddrow$3715$&$202$\\\midrule
\evnrow$3716$&$154$\\\midrule
\oddrow$3717$&$153$\\\midrule
\evnrow$3718$&$115$\\\midrule
\oddrow$3719$&$114$\\\midrule
\evnrow$3720$&$134$\\\midrule
\oddrow$3721$&$132$\\\midrule
\evnrow$3722$&$154$\\\midrule
\oddrow$3723$&$154$\\\midrule
\evnrow$3724$&$114$\\\midrule
\oddrow$3725$&$132$\\\midrule
\evnrow$3726$&$234$\\\midrule
\oddrow$3727$&$101$\\\midrule
\evnrow$3728$&$103$\\\midrule
\oddrow$3729$&$233$\\\midrule
\evnrow$3730$&$157$\\\midrule
\oddrow$3731$&$100$\\\midrule
\evnrow$3732$&$572$\\\midrule
\oddrow$3733$&$101$\\\midrule
\evnrow$3734$&$233$\\\midrule
\oddrow$3735$&$100$\\\midrule
\evnrow$3736$&$96$\\\midrule
\oddrow$3737$&$157$\\\midrule
\evnrow$3738$&$101$\\\midrule
\oddrow$3739$&$101$\\\midrule
\evnrow$3740$&$101$\\\midrule
\oddrow$3741$&$230$\\\midrule
\evnrow$3742$&$132$\\\midrule
\oddrow$3743$&$231$\\\midrule
\evnrow$3744$&$156$\\\midrule
\oddrow$3745$&$292$\\\midrule
\evnrow$3746$&$439$\\\midrule
\oddrow$3747$&$291$\\\midrule
\evnrow$3748$&$327$\\\midrule
\oddrow$3749$&$326$\\\midrule
\evnrow$3750$&$156$\\\midrule
\oddrow$3751$&$361$\\\midrule
\evnrow$3752$&$440$\\\midrule
\oddrow$3753$&$439$\\\midrule
\evnrow$3754$&$229$\\\midrule
\oddrow$3755$&$119$\\\midrule
\evnrow$3756$&$100$\\\midrule
\oddrow$3757$&$157$\\\midrule
\evnrow$3758$&$178$\\\midrule
\oddrow$3759$&$134$\\\midrule
\evnrow$3760$&$100$\\\midrule
\oddrow$3761$&$134$\\\midrule
\evnrow$3762$&$99$\\\midrule
\oddrow$3763$&$261$\\\midrule
\evnrow$3764$&$153$\\\midrule
\oddrow$3765$&$115$\\\midrule
\evnrow$3766$&$115$\\\midrule
\oddrow$3767$&$154$\\\midrule
\evnrow$3768$&$155$\\\midrule
\oddrow$3769$&$154$\\\midrule
\evnrow$3770$&$155$\\\midrule
\oddrow$3771$&$230$\\\midrule
\evnrow$3772$&$201$\\\midrule
\oddrow$3773$&$177$\\\midrule
\evnrow$3774$&$156$\\\midrule
\oddrow$3775$&$178$\\\midrule
\evnrow$3776$&$259$\\\midrule
\oddrow$3777$&$96$\\\midrule
\evnrow$3778$&$178$\\\midrule
\oddrow$3779$&$231$\\\midrule
\evnrow$3780$&$230$\\\midrule
\oddrow$3781$&$230$\\\midrule
\evnrow$3782$&$133$\\\midrule
\oddrow$3783$&$133$\\\midrule
\evnrow$3784$&$292$\\\midrule
\oddrow$3785$&$292$\\\midrule
\evnrow$3786$&$230$\\\midrule
\oddrow$3787$&$259$\\\midrule
\evnrow$3788$&$325$\\\midrule
\oddrow$3789$&$131$\\\midrule
\evnrow$3790$&$101$\\\midrule
\oddrow$3791$&$101$\\\midrule
\evnrow$3792$&$85$\\\midrule
\oddrow$3793$&$119$\\\midrule
\evnrow$3794$&$114$\\\midrule
\oddrow$3795$&$99$\\\midrule
\evnrow$3796$&$98$\\\midrule
\oddrow$3797$&$132$\\\midrule
\evnrow$3798$&$132$\\\midrule
\oddrow$3799$&$115$\\\midrule
\evnrow$3800$&$115$\\\midrule
\oddrow$3801$&$134$\\\midrule
\evnrow$3802$&$133$\\\midrule
\oddrow$3803$&$133$\\\midrule
\evnrow$3804$&$154$\\\midrule
\oddrow$3805$&$204$\\\midrule
\evnrow$3806$&$178$\\\midrule
\oddrow$3807$&$177$\\\midrule
\evnrow$3808$&$134$\\\midrule
\oddrow$3809$&$134$\\\midrule
\evnrow$3810$&$177$\\\midrule
\oddrow$3811$&$155$\\\midrule
\evnrow$3812$&$154$\\\midrule
\oddrow$3813$&$113$\\\midrule
\evnrow$3814$&$229$\\\midrule
\oddrow$3815$&$156$\\\midrule
\evnrow$3816$&$132$\\\midrule
\oddrow$3817$&$175$\\\midrule
\evnrow$3818$&$230$\\\midrule
\oddrow$3819$&$202$\\\midrule
\evnrow$3820$&$203$\\\midrule
\oddrow$3821$&$177$\\\midrule
\evnrow$3822$&$259$\\\midrule
\oddrow$3823$&$153$\\\midrule
\evnrow$3824$&$115$\\\midrule
\oddrow$3825$&$115$\\\midrule
\evnrow$3826$&$134$\\\midrule
\oddrow$3827$&$119$\\\midrule
\evnrow$3828$&$134$\\\midrule
\oddrow$3829$&$154$\\\midrule
\evnrow$3830$&$134$\\\midrule
\oddrow$3831$&$153$\\\midrule
\evnrow$3832$&$115$\\\midrule
\oddrow$3833$&$134$\\\midrule
\evnrow$3834$&$154$\\\midrule
\oddrow$3835$&$153$\\\midrule
\evnrow$3836$&$134$\\\midrule
\oddrow$3837$&$114$\\\midrule
\evnrow$3838$&$177$\\\midrule
\oddrow$3839$&$154$\\\midrule
\evnrow$3840$&$230$\\\midrule
\oddrow$3841$&$202$\\\midrule
\evnrow$3842$&$177$\\\midrule
\oddrow$3843$&$201$\\\midrule
\evnrow$3844$&$101$\\\midrule
\oddrow$3845$&$101$\\\midrule
\evnrow$3846$&$101$\\\midrule
\oddrow$3847$&$115$\\\midrule
\evnrow$3848$&$98$\\\midrule
\oddrow$3849$&$114$\\\midrule
\evnrow$3850$&$134$\\\midrule
\oddrow$3851$&$134$\\\midrule
\evnrow$3852$&$114$\\\midrule
\oddrow$3853$&$98$\\\midrule
\evnrow$3854$&$133$\\\midrule
\oddrow$3855$&$115$\\\midrule
\evnrow$3856$&$115$\\\midrule
\oddrow$3857$&$100$\\\midrule
\evnrow$3858$&$132$\\\midrule
\oddrow$3859$&$153$\\\midrule
\evnrow$3860$&$134$\\\midrule
\oddrow$3861$&$178$\\\midrule
\evnrow$3862$&$153$\\\midrule
\oddrow$3863$&$177$\\\midrule
\evnrow$3864$&$132$\\\midrule
\oddrow$3865$&$134$\\\midrule
\evnrow$3866$&$153$\\\midrule
\oddrow$3867$&$115$\\\midrule
\evnrow$3868$&$101$\\\midrule
\oddrow$3869$&$98$\\\midrule
\evnrow$3870$&$114$\\\midrule
\oddrow$3871$&$115$\\\midrule
\evnrow$3872$&$132$\\\midrule
\oddrow$3873$&$133$\\\midrule
\evnrow$3874$&$101$\\\midrule
\oddrow$3875$&$101$\\\midrule
\evnrow$3876$&$114$\\\midrule
\oddrow$3877$&$204$\\\midrule
\evnrow$3878$&$400$\\\midrule
\oddrow$3879$&$89$\\\midrule
\evnrow$3880$&$134$\\\midrule
\oddrow$3881$&$204$\\\midrule
\evnrow$3882$&$118$\\\midrule
\oddrow$3883$&$204$\\\midrule
\evnrow$3884$&$204$\\\midrule
\oddrow$3885$&$259$\\\midrule
\evnrow$3886$&$292$\\\midrule
\oddrow$3887$&$114$\\\midrule
\evnrow$3888$&$204$\\\midrule
\oddrow$3889$&$292$\\\midrule
\evnrow$3890$&$400$\\\midrule
\oddrow$3891$&$114$\\\midrule
\evnrow$3892$&$115$\\\midrule
\oddrow$3893$&$178$\\\midrule
\evnrow$3894$&$134$\\\midrule
\oddrow$3895$&$155$\\\midrule
\evnrow$3896$&$115$\\\midrule
\oddrow$3897$&$119$\\\midrule
\evnrow$3898$&$134$\\\midrule
\oddrow$3899$&$154$\\\midrule
\evnrow$3900$&$115$\\\midrule
\oddrow$3901$&$101$\\\midrule
\evnrow$3902$&$157$\\\midrule
\oddrow$3903$&$85$\\\midrule
\evnrow$3904$&$135$\\\midrule
\oddrow$3905$&$230$\\\midrule
\evnrow$3906$&$155$\\\midrule
\oddrow$3907$&$203$\\\midrule
\evnrow$3908$&$204$\\\midrule
\oddrow$3909$&$229$\\\midrule
\evnrow$3910$&$203$\\\midrule
\oddrow$3911$&$156$\\\midrule
\evnrow$3912$&$153$\\\midrule
\oddrow$3913$&$231$\\\midrule
\evnrow$3914$&$133$\\\midrule
\oddrow$3915$&$134$\\\midrule
\evnrow$3916$&$260$\\\midrule
\oddrow$3917$&$260$\\\midrule
\evnrow$3918$&$202$\\\midrule
\oddrow$3919$&$325$\\\midrule
\evnrow$3920$&$292$\\\midrule
\oddrow$3921$&$175$\\\midrule
\evnrow$3922$&$85$\\\midrule
\oddrow$3923$&$101$\\\midrule
\evnrow$3924$&$119$\\\midrule
\oddrow$3925$&$115$\\\midrule
\evnrow$3926$&$119$\\\midrule
\oddrow$3927$&$87$\\\midrule
\evnrow$3928$&$85$\\\midrule
\oddrow$3929$&$115$\\\midrule
\evnrow$3930$&$154$\\\midrule
\oddrow$3931$&$115$\\\midrule
\evnrow$3932$&$114$\\\midrule
\oddrow$3933$&$100$\\\midrule
\evnrow$3934$&$135$\\\midrule
\oddrow$3935$&$115$\\\midrule
\evnrow$3936$&$99$\\\midrule
\oddrow$3937$&$98$\\\midrule
\evnrow$3938$&$98$\\\midrule
\oddrow$3939$&$133$\\\midrule
\evnrow$3940$&$153$\\\midrule
\oddrow$3941$&$177$\\\midrule
\evnrow$3942$&$156$\\\midrule
\oddrow$3943$&$134$\\\midrule
\evnrow$3944$&$114$\\\midrule
\oddrow$3945$&$134$\\\midrule
\evnrow$3946$&$98$\\\midrule
\oddrow$3947$&$115$\\\midrule
\evnrow$3948$&$153$\\\midrule
\oddrow$3949$&$134$\\\midrule
\evnrow$3950$&$115$\\\midrule
\oddrow$3951$&$153$\\\midrule
\evnrow$3952$&$177$\\\midrule
\oddrow$3953$&$177$\\\midrule
\evnrow$3954$&$132$\\\midrule
\oddrow$3955$&$154$\\\midrule
\evnrow$3956$&$230$\\\midrule
\oddrow$3957$&$177$\\\midrule
\evnrow$3958$&$153$\\\midrule
\oddrow$3959$&$153$\\\midrule
\evnrow$3960$&$201$\\\midrule
\oddrow$3961$&$230$\\\midrule
\evnrow$3962$&$98$\\\midrule
\oddrow$3963$&$115$\\\midrule
\evnrow$3964$&$86$\\\midrule
\oddrow$3965$&$85$\\\midrule
\evnrow$3966$&$98$\\\midrule
\oddrow$3967$&$99$\\\midrule
\evnrow$3968$&$114$\\\midrule
\oddrow$3969$&$154$\\\midrule
\evnrow$3970$&$114$\\\midrule
\oddrow$3971$&$154$\\\midrule
\evnrow$3972$&$133$\\\midrule
\oddrow$3973$&$115$\\\midrule
\evnrow$3974$&$134$\\\midrule
\oddrow$3975$&$132$\\\midrule
\evnrow$3976$&$115$\\\midrule
\oddrow$3977$&$115$\\\midrule
\evnrow$3978$&$177$\\\midrule
\oddrow$3979$&$154$\\\midrule
\evnrow$3980$&$178$\\\midrule
\oddrow$3981$&$98$\\\midrule
\evnrow$3982$&$114$\\\midrule
\oddrow$3983$&$100$\\\midrule
\evnrow$3984$&$98$\\\midrule
\oddrow$3985$&$98$\\\midrule
\evnrow$3986$&$114$\\\midrule
\oddrow$3987$&$154$\\\midrule
\evnrow$3988$&$153$\\\midrule
\oddrow$3989$&$134$\\\midrule
\evnrow$3990$&$132$\\\midrule
\oddrow$3991$&$98$\\\midrule
\evnrow$3992$&$114$\\\midrule
\oddrow$3993$&$132$\\\midrule
\evnrow$3994$&$181$\\\midrule
\oddrow$3995$&$100$\\\midrule
\evnrow$3996$&$119$\\\midrule
\oddrow$3997$&$262$\\\midrule
\evnrow$3998$&$133$\\\midrule
\oddrow$3999$&$180$\\\midrule
\evnrow$4000$&$180$\\\midrule
\oddrow$4001$&$180$\\\midrule
\evnrow$4002$&$131$\\\midrule
\oddrow$4003$&$101$\\\midrule
\evnrow$4004$&$100$\\\midrule
\oddrow$4005$&$75$\\\midrule
\evnrow$4006$&$87$\\\midrule
\oddrow$4007$&$85$\\\midrule
\evnrow$4008$&$205$\\\midrule
\oddrow$4009$&$119$\\\midrule
\evnrow$4010$&$178$\\\midrule
\oddrow$4011$&$179$\\\midrule
\evnrow$4012$&$115$\\\midrule
\oddrow$4013$&$115$\\\midrule
\evnrow$4014$&$178$\\\midrule
\oddrow$4015$&$179$\\\midrule
\evnrow$4016$&$133$\\\midrule
\oddrow$4017$&$178$\\\midrule
\evnrow$4018$&$261$\\\midrule
\oddrow$4019$&$178$\\\midrule
\evnrow$4020$&$361$\\\midrule
\oddrow$4021$&$131$\\\midrule
\evnrow$4022$&$100$\\\midrule
\oddrow$4023$&$85$\\\midrule
\evnrow$4024$&$86$\\\midrule
\oddrow$4025$&$119$\\\midrule
\evnrow$4026$&$115$\\\midrule
\oddrow$4027$&$99$\\\midrule
\evnrow$4028$&$178$\\\midrule
\oddrow$4029$&$119$\\\midrule
\evnrow$4030$&$134$\\\midrule
\oddrow$4031$&$84$\\\midrule
\evnrow$4032$&$85$\\\midrule
\oddrow$4033$&$134$\\\midrule
\evnrow$4034$&$115$\\\midrule
\oddrow$4035$&$177$\\\midrule
\evnrow$4036$&$230$\\\midrule
\oddrow$4037$&$201$\\\midrule
\evnrow$4038$&$259$\\\midrule
\oddrow$4039$&$292$\\\midrule
\evnrow$4040$&$259$\\\midrule
\oddrow$4041$&$101$\\\midrule
\evnrow$4042$&$87$\\\midrule
\oddrow$4043$&$100$\\\midrule
\evnrow$4044$&$85$\\\midrule
\oddrow$4045$&$134$\\\midrule
\evnrow$4046$&$114$\\\midrule
\oddrow$4047$&$134$\\\midrule
\evnrow$4048$&$134$\\\midrule
\oddrow$4049$&$115$\\\midrule
\evnrow$4050$&$132$\\\midrule
\oddrow$4051$&$177$\\\midrule
\evnrow$4052$&$203$\\\midrule
\oddrow$4053$&$154$\\\midrule
\evnrow$4054$&$201$\\\midrule
\oddrow$4055$&$202$\\\midrule
\evnrow$4056$&$86$\\\midrule
\oddrow$4057$&$115$\\\midrule
\evnrow$4058$&$101$\\\midrule
\oddrow$4059$&$98$\\\midrule
\evnrow$4060$&$98$\\\midrule
\oddrow$4061$&$115$\\\midrule
\evnrow$4062$&$115$\\\midrule
\oddrow$4063$&$132$\\\midrule
\evnrow$4064$&$134$\\\midrule
\oddrow$4065$&$132$\\\midrule
\evnrow$4066$&$114$\\\midrule
\oddrow$4067$&$134$\\\midrule
\evnrow$4068$&$153$\\\midrule
\oddrow$4069$&$114$\\\midrule
\evnrow$4070$&$98$\\\midrule
\oddrow$4071$&$177$\\\midrule
\evnrow$4072$&$133$\\\midrule
\oddrow$4073$&$153$\\\midrule
\evnrow$4074$&$85$\\\midrule
\oddrow$4075$&$101$\\\midrule
\evnrow$4076$&$101$\\\midrule
\oddrow$4077$&$114$\\\midrule
\evnrow$4078$&$114$\\\midrule
\oddrow$4079$&$115$\\\midrule
\evnrow$4080$&$98$\\\midrule
\oddrow$4081$&$572$\\\midrule
\evnrow$4082$&$157$\\\midrule
\oddrow$4083$&$233$\\\midrule
\evnrow$4084$&$157$\\\midrule
\oddrow$4085$&$153$\\\midrule
\evnrow$4086$&$326$\\\midrule
\oddrow$4087$&$327$\\\midrule
\evnrow$4088$&$101$\\\midrule
\oddrow$4089$&$156$\\\midrule
\evnrow$4090$&$440$\\\midrule
\oddrow$4091$&$229$\\\midrule
\evnrow$4092$&$89$\\\midrule
\oddrow$4093$&$157$\\\midrule
\evnrow$4094$&$101$\\\midrule
\oddrow$4095$&$101$\\\midrule
\evnrow$4096$&$155$\\\midrule
\oddrow$4097$&$155$\\\midrule
\evnrow$4098$&$115$\\\midrule
\oddrow$4099$&$156$\\\midrule
\evnrow$4100$&$231$\\\midrule
\oddrow$4101$&$113$\\\midrule
\evnrow$4102$&$98$\\\midrule
\oddrow$4103$&$119$\\\midrule
\evnrow$4104$&$98$\\\midrule
\oddrow$4105$&$134$\\\midrule
\evnrow$4106$&$154$\\\midrule
\oddrow$4107$&$154$\\\midrule
\evnrow$4108$&$177$\\\midrule
\oddrow$4109$&$132$\\\midrule
\evnrow$4110$&$155$\\\midrule
\oddrow$4111$&$115$\\\midrule
\evnrow$4112$&$154$\\\midrule
\oddrow$4113$&$177$\\\midrule
\evnrow$4114$&$153$\\\midrule
\oddrow$4115$&$230$\\\midrule
\evnrow$4116$&$230$\\\midrule
\oddrow$4117$&$101$\\\midrule
\evnrow$4118$&$85$\\\midrule
\oddrow$4119$&$98$\\\midrule
\evnrow$4120$&$115$\\\midrule
\oddrow$4121$&$132$\\\midrule
\evnrow$4122$&$98$\\\midrule
\oddrow$4123$&$153$\\\midrule
\evnrow$4124$&$98$\\\midrule
\oddrow$4125$&$134$\\\midrule
\evnrow$4126$&$115$\\\midrule
\oddrow$4127$&$115$\\\midrule
\evnrow$4128$&$177$\\\midrule
\oddrow$4129$&$202$\\\midrule
\evnrow$4130$&$154$\\\midrule
\oddrow$4131$&$85$\\\midrule
\evnrow$4132$&$85$\\\midrule
\oddrow$4133$&$98$\\\midrule
\evnrow$4134$&$98$\\\midrule
\oddrow$4135$&$85$\\\midrule
\evnrow$4136$&$115$\\\midrule
\oddrow$4137$&$134$\\\midrule
\evnrow$4138$&$115$\\\midrule
\oddrow$4139$&$114$\\\midrule
\evnrow$4140$&$114$\\\midrule
\oddrow$4141$&$134$\\\midrule
\evnrow$4142$&$154$\\\midrule
\oddrow$4143$&$85$\\\midrule
\evnrow$4144$&$98$\\\midrule
\oddrow$4145$&$98$\\\midrule
\evnrow$4146$&$132$\\\midrule
\oddrow$4147$&$134$\\\midrule
\evnrow$4148$&$400$\\\midrule
\oddrow$4149$&$99$\\\midrule
\evnrow$4150$&$132$\\\midrule
\oddrow$4151$&$134$\\\midrule
\evnrow$4152$&$133$\\\midrule
\oddrow$4153$&$134$\\\midrule
\evnrow$4154$&$204$\\\midrule
\oddrow$4155$&$203$\\\midrule
\evnrow$4156$&$134$\\\midrule
\oddrow$4157$&$204$\\\midrule
\evnrow$4158$&$292$\\\midrule
\oddrow$4159$&$101$\\\midrule
\evnrow$4160$&$101$\\\midrule
\oddrow$4161$&$85$\\\midrule
\evnrow$4162$&$119$\\\midrule
\oddrow$4163$&$134$\\\midrule
\evnrow$4164$&$133$\\\midrule
\oddrow$4165$&$133$\\\midrule
\evnrow$4166$&$115$\\\midrule
\oddrow$4167$&$75$\\\midrule
\evnrow$4168$&$85$\\\midrule
\oddrow$4169$&$101$\\\midrule
\evnrow$4170$&$100$\\\midrule
\oddrow$4171$&$114$\\\midrule
\evnrow$4172$&$132$\\\midrule
\oddrow$4173$&$115$\\\midrule
\evnrow$4174$&$153$\\\midrule
\oddrow$4175$&$133$\\\midrule
\evnrow$4176$&$177$\\\midrule
\oddrow$4177$&$178$\\\midrule
\evnrow$4178$&$153$\\\midrule
\oddrow$4179$&$98$\\\midrule
\evnrow$4180$&$98$\\\midrule
\oddrow$4181$&$85$\\\midrule
\evnrow$4182$&$101$\\\midrule
\oddrow$4183$&$101$\\\midrule
\evnrow$4184$&$98$\\\midrule
\oddrow$4185$&$114$\\\midrule
\evnrow$4186$&$85$\\\midrule
\oddrow$4187$&$115$\\\midrule
\evnrow$4188$&$178$\\\midrule
\oddrow$4189$&$261$\\\midrule
\evnrow$4190$&$85$\\\midrule
\oddrow$4191$&$87$\\\midrule
\evnrow$4192$&$115$\\\midrule
\oddrow$4193$&$119$\\\midrule
\evnrow$4194$&$75$\\\midrule
\oddrow$4195$&$115$\\\midrule
\evnrow$4196$&$115$\\\midrule
\oddrow$4197$&$178$\\\midrule
\evnrow$4198$&$114$\\\midrule
\oddrow$4199$&$292$\\\midrule
\evnrow$4200$&$85$\\\midrule
\oddrow$4201$&$115$\\\midrule
\evnrow$4202$&$85$\\\midrule
\oddrow$4203$&$75$\\\midrule
\evnrow$4204$&$115$\\\midrule
\oddrow$4205$&$75$\\\midrule
\evnrow$4206$&$86$\\\midrule
\oddrow$4207$&$115$\\\midrule
\evnrow$4208$&$134$\\\midrule
\oddrow$4209$&$115$\\\midrule
\evnrow$4210$&$134$\\\midrule
\oddrow$4211$&$134$\\\midrule
\evnrow$4212$&$177$\\\midrule
\oddrow$4213$&$203$\\\midrule
\evnrow$4214$&$85$\\\midrule
\oddrow$4215$&$101$\\\midrule
\evnrow$4216$&$85$\\\midrule
\oddrow$4217$&$75$\\\midrule
\evnrow$4218$&$98$\\\midrule
\oddrow$4219$&$85$\\\midrule
\evnrow$4220$&$98$\\\midrule
\oddrow$4221$&$115$\\\midrule
\evnrow$4222$&$134$\\\midrule
\oddrow$4223$&$114$\\\midrule
\evnrow$4224$&$115$\\\midrule
\oddrow$4225$&$85$\\\midrule
\evnrow$4226$&$114$\\\midrule
\oddrow$4227$&$132$\\\midrule
\evnrow$4228$&$85$\\\midrule
\oddrow$4229$&$101$\\\midrule
\evnrow$4230$&$233$\\\midrule
\oddrow$4231$&$75$\\\midrule
\evnrow$4232$&$101$\\\midrule
\oddrow$4233$&$100$\\\midrule
\evnrow$4234$&$157$\\\midrule
\oddrow$4235$&$101$\\\midrule
\evnrow$4236$&$101$\\\midrule
\oddrow$4237$&$156$\\\midrule
\evnrow$4238$&$75$\\\midrule
\oddrow$4239$&$101$\\\midrule
\evnrow$4240$&$115$\\\midrule
\oddrow$4241$&$101$\\\midrule
\evnrow$4242$&$155$\\\midrule
\oddrow$4243$&$230$\\\midrule
\evnrow$4244$&$75$\\\midrule
\oddrow$4245$&$85$\\\midrule
\evnrow$4246$&$101$\\\midrule
\oddrow$4247$&$98$\\\midrule
\evnrow$4248$&$154$\\\midrule
\oddrow$4249$&$101$\\\midrule
\evnrow$4250$&$75$\\\midrule
\oddrow$4251$&$75$\\\midrule
\evnrow$4252$&$85$\\\midrule
\oddrow$4253$&$114$\\\midrule
\evnrow$4254$&$98$\\\midrule
\oddrow$4255$&$85$\\\midrule
\evnrow$4256$&$89$\\\midrule
\oddrow$4257$&$204$\\\midrule
\evnrow$4258$&$85$\\\midrule
\oddrow$4259$&$134$\\\midrule
\evnrow$4260$&$101$\\\midrule
\oddrow$4261$&$85$\\\midrule
\evnrow$4262$&$115$\\\midrule
\oddrow$4263$&$98$\\\midrule
\evnrow$4264$&$133$\\\midrule
\oddrow$4265$&$153$\\\midrule
\evnrow$4266$&$177$\\\midrule
\oddrow$4267$&$75$\\\midrule
\evnrow$4268$&$85$\\\midrule
\oddrow$4269$&$75$\\\midrule
\evnrow$4270$&$98$\\\midrule
\oddrow$4271$&$114$\\\midrule
\evnrow$4272$&$98$\\\midrule
\oddrow$4273$&$98$\\\midrule
\evnrow$4274$&$178$\\\midrule
\oddrow$4275$&$75$\\\midrule
\evnrow$4276$&$115$\\\midrule
\oddrow$4277$&$115$\\\midrule
\evnrow$4278$&$101$\\\midrule
\oddrow$4279$&$134$\\\midrule
\evnrow$4280$&$75$\\\midrule
\oddrow$4281$&$85$\\\midrule
\evnrow$4282$&$69$\\\midrule
\oddrow$4283$&$157$\\\midrule
\evnrow$4284$&$69$\\\midrule
\oddrow$4285$&$101$\\\midrule
\evnrow$4286$&$69$\\\midrule
\oddrow$4287$&$69$\\\midrule
\evnrow$4288$&$101$\\\midrule
\oddrow$4289$&$154$\\\midrule
\evnrow$4290$&$75$\\\midrule
\oddrow$4291$&$85$\\\midrule
\evnrow$4292$&$85$\\\midrule
\oddrow$4293$&$98$\\\midrule
\evnrow$4294$&$98$\\\midrule
\oddrow$4295$&$85$\\\midrule
\evnrow$4296$&$134$\\\midrule
\oddrow$4297$&$69$\\\midrule
\evnrow$4298$&$75$\\\midrule
\oddrow$4299$&$75$\\\midrule
\evnrow$4300$&$101$\\\midrule
\oddrow$4301$&$85$\\\midrule
\evnrow$4302$&$133$\\\midrule
\oddrow$4303$&$85$\\\midrule
\evnrow$4304$&$75$\\\midrule
\oddrow$4305$&$115$\\\midrule
\evnrow$4306$&$134$\\\midrule
\oddrow$4307$&$85$\\\midrule
\evnrow$4308$&$101$\\\midrule
\oddrow$4309$&$101$\\\midrule
\evnrow$4310$&$69$\\\midrule
\oddrow$4311$&$85$\\\midrule
\evnrow$4312$&$69$\\\midrule
\oddrow$4313$&$75$\\\midrule
\evnrow$4314$&$75$\\\midrule
\oddrow$4315$&$75$\\\midrule
\evnrow$4316$&$115$\\\midrule
\oddrow$4317$&$101$\\\midrule
\evnrow$4318$&$69$\\\midrule
\oddrow$4319$&$101$\\\midrule
\end{longtable}
\begin{longtable}{@{\ }cl@{\ }}
\toprule
Name &  Reflexive IDs \\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$V_{22}$&{1943}\\\midrule
\evnrow$B_4$&{198}\\\midrule
\oddrow$B_5$&{68}\\\midrule
\evnrow$Q^3$&{4}\\\midrule
\oddrow$\PP^3$&{1}\\\midrule
\evnrow$2\text{--}12$&{2356}\\\midrule
\oddrow$2\text{--}17$&{1528}\\\midrule
\evnrow$2\text{--}19$&{1109}\\\midrule
\oddrow$2\text{--}20$&{1110, 1112}\\\midrule
\evnrow$2\text{--}21$&{731, 733, 1111}\\\midrule
\oddrow$2\text{--}22$&{414, 729}\\\midrule
\evnrow$2\text{--}23$&{411}\\\midrule
\oddrow$2\text{--}24$&{412}\\\midrule
\evnrow$2\text{--}25$&{199, 410}\\\midrule
\oddrow$2\text{--}26$&{202, 413, 734}\\\midrule
\evnrow$2\text{--}27$&{71, 200, 201}\\\midrule
\oddrow$2\text{--}28$&{69}\\\midrule
\evnrow$2\text{--}29$&{72, 204}\\\midrule
\oddrow$2\text{--}30$&{23}\\\midrule
\evnrow$2\text{--}31$&{21, 70}\\\midrule
\oddrow$2\text{--}32$&{22}\\\midrule
\evnrow$2\text{--}33$&{7}\\\midrule
\oddrow$2\text{--}34$&{5, 24}\\\midrule
\evnrow$2\text{--}35$&{6}\\\midrule
\oddrow$2\text{--}36$&{8}\\\midrule
\evnrow$3\text{--}7$&{1529}\\\midrule
\oddrow$3\text{--}10$&{1113}\\\midrule
\evnrow$3\text{--}11$&{730, 732}\\\midrule
\oddrow$3\text{--}12$&{738, 1114}\\\midrule
\evnrow$3\text{--}13$&{421, 737, 739}\\\midrule
\oddrow$3\text{--}14$&{203}\\\midrule
\evnrow$3\text{--}15$&{420, 422, 423, 736}\\\midrule
\oddrow$3\text{--}16$&{213, 417, 418}\\\midrule
\evnrow$3\text{--}17$&{209, 210, 415}\\\midrule
\oddrow$3\text{--}18$&{212, 419}\\\midrule
\evnrow$3\text{--}19$&{75, 206}\\\midrule
\oddrow$3\text{--}20$&{80, 208, 211, 416}\\\midrule
\evnrow$3\text{--}21$&{214}\\\midrule
\oddrow$3\text{--}22$&{76}\\\midrule
\evnrow$3\text{--}23$&{77, 205}\\\midrule
\oddrow$3\text{--}24$&{78, 79, 207}\\\midrule
\evnrow$3\text{--}25$&{25, 74}\\\midrule
\oddrow$3\text{--}26$&{26, 73}\\\midrule
\evnrow$3\text{--}27$&{31}\\\midrule
\oddrow$3\text{--}28$&{30, 81}\\\midrule
\evnrow$3\text{--}29$&{27}\\\midrule
\oddrow$3\text{--}30$&{29}\\\midrule
\evnrow$3\text{--}31$&{28}\\\midrule
\oddrow$4\text{--}1$&{1530}\\\midrule
\evnrow$4\text{--}3$&{735}\\\midrule
\oddrow$4\text{--}4$&{741}\\\midrule
\evnrow$4\text{--}5$&{427}\\\midrule
\oddrow$4\text{--}6$&{426}\\\midrule
\evnrow$4\text{--}7$&{424, 740}\\\midrule
\oddrow$4\text{--}8$&{216, 218, 425}\\\midrule
\evnrow$4\text{--}9$&{217}\\\midrule
\oddrow$4\text{--}10$&{82, 215}\\\midrule
\evnrow$4\text{--}11$&{85}\\\midrule
\oddrow$4\text{--}12$&{83}\\\midrule
\evnrow$4\text{--}13$&{84}\\\midrule
\oddrow$5\text{--}2$&{220}\\\midrule
\evnrow$5\text{--}3$&{219}\\\midrule
\end{longtable}
\begin{longtable}{c p{10cm}}
\toprule
Name &  Reflexive IDs \\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$V_4$&{4312}\\\midrule
\evnrow$V_6$&{4282, 4284, 4286, 4287, 4297, 4310, 4318}\\\midrule
\oddrow$V_8$&{3314, 4005, 4167, 4194, 4203, 4205, 4217, 4231, 4238, 4244, 4250, 4251, 4267, 4269, 4275, 4280, 4290, 4298, 4299, 4304, 4313, 4314, 4315}\\\midrule
\evnrow$V_{10}$&{3051, 3792, 3903, 3922, 3928, 3965, 4007, 4023, 4032, 4044, 4074, 4118, 4131, 4132, 4135, 4143, 4161, 4168, 4181, 4186, 4190, 4200, 4202, 4214, 4216, 4219, 4225, 4228, 4245, 4252, 4255, 4258, 4261, 4268, 4281, 4291, 4292, 4295, 4301, 4303, 4307, 4311}\\\midrule
\oddrow$V_{12}$&{2756, 3406, 3625, 3626, 3667, 3683, 3702, 3796, 3848, 3853, 3869, 3937, 3938, 3946, 3962, 3966, 3981, 3984, 3985, 3991, 4059, 4060, 4070, 4080, 4102, 4104, 4119, 4122, 4124, 4133, 4134, 4144, 4145, 4179, 4180, 4184, 4218, 4220, 4247, 4254, 4263, 4270, 4272, 4273, 4293, 4294}\\\midrule
\evnrow$2\text{--}4$&{4031}\\\midrule
\oddrow$2\text{--}5$&{3453, 3736, 3777}\\\midrule
\evnrow$2\text{--}6$&{3319, 3349, 3416}\\\midrule
\oddrow$3\text{--}1$&{3329, 3350}\\\midrule
\end{longtable}
\begin{longtable}{c p{10cm}}
\toprule
Name &  Reflexive IDs \\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$V_{14}$&{2464, 3214, 3229, 3268, 3298, 3461, 3506, 3535, 3536, 3633, 3670, 3675, 3676, 3712, 3719, 3724, 3794, 3837, 3849, 3852, 3870, 3876, 3887, 3891, 3944, 3968, 3970, 3982, 3986, 3992, 4046, 4066, 4069, 4077, 4078, 4139, 4140, 4171, 4185, 4223, 4226, 4253, 4271}\\\midrule
\evnrow$V_{16}$&{2024, 2498, 2650, 2894, 2899, 2903, 2987, 2990, 3026, 3027, 3034, 3112, 3162, 3210, 3277, 3280, 3294, 3300, 3310, 3373, 3374, 3396, 3464, 3513, 3515, 3519, 3546, 3642, 3648, 3674, 3685, 3700, 3709, 3710, 3711, 3721, 3725, 3742, 3797, 3798, 3816, 3858, 3864, 3872, 3954, 3975, 3990, 3993, 4050, 4063, 4065, 4109, 4121, 4146, 4150, 4172, 4227}\\\midrule
\oddrow$V_{18}$&{1559, 1827, 2116, 2187, 2223, 2289, 2302, 2337, 2480, 2494, 2500, 2520, 2539, 2605, 2646, 2648, 2658, 2683}\\
\end{longtable}
\begin{longtable}{c l}
\toprule
Name &  Reflexive ID \\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$5\text{--}3$&{219}\\\midrule
\evnrow$6\text{--}1$&{357}\\\midrule
\oddrow$7\text{--}1$&{510}\\
\end{longtable}
\begin{longtable}{c c l}
\toprule
Name & Reflexive ID & Regular Sequence\\\midrule
\endhead
\bottomrule
\endfoot
\oddrow&1978&{${x}_{2}^{2} {x}_{4}^{2}-{x}_{1} {x}_{3} {x}_{5}$}\\
\oddrow&2364&{${x}_{2}^{3} {x}_{4}-{x}_{1} {x}_{3} {x}_{5}$}\\
\oddrow\multirow{-3}{*}{$B_2$}&3313&{${x}_{2}^{4}-{x}_{1} {x}_{3} {x}_{5}$}\\\midrule

\evnrow&232&{${x}_{1} {x}_{2} {x}_{4}-{x}_{3} {x}_{5}^{2}$}\\
\evnrow\multirow{-2}{*}{$B_3$}&742&{${x}_{1} {x}_{2} {x}_{3}-{x}_{5}^{3}$}\\\midrule

\oddrow$2\text{--}7$&3813&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{5} {x}_{6}$, ${x}_{6}^{2}-{x}_{5} {x}_{7}$}\\\midrule

\evnrow$2\text{--}8$&1969&{${x}_{1} {x}_{2} {x}_{3} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\\midrule

\oddrow&2606&{${x}_{2} {x}_{5}-{x}_{4} {x}_{7}$, ${x}_{1}^{2} {x}_{5}-{x}_{2} {x}_{3} {x}_{6}$}\\
\oddrow&3014&{${x}_{2} {x}_{5}-{x}_{4} {x}_{7}$, ${x}_{2}^{2} {x}_{5}-{x}_{1} {x}_{3} {x}_{6}$}\\
\oddrow&3242&{${x}_{2} {x}_{5}-{x}_{4} {x}_{7}$, ${x}_{2} {x}_{3} {x}_{5}-{x}_{1}^{2} {x}_{6}$}\\
\oddrow&3479&{${x}_{2} {x}_{5}-{x}_{4} {x}_{7}$, ${x}_{4}^{2} {x}_{5}-{x}_{1} {x}_{3} {x}_{6}$}\\
\oddrow\multirow{-5}{*}{$2\text{--}9$}&3480&{${x}_{2} {x}_{5}-{x}_{4} {x}_{7}$, ${x}_{1} {x}_{3} {x}_{5}-{x}_{2}^{2} {x}_{6}$}\\\midrule

\evnrow&1972&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{2} {x}_{3} {x}_{7}-{x}_{4}^{2}$}\\
\evnrow&2131&{${x}_{2}^{2} {x}_{3}^{2}-{x}_{6} {x}_{7}$, ${x}_{1}^{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&2447&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{1} {x}_{3} {x}_{6}-{x}_{4} {x}_{5}$}\\
\evnrow&2746&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{1}^{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&2808&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{4} {x}_{5}-{x}_{6} {x}_{7}$}\\
\evnrow&2924&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{1} {x}_{2} {x}_{3}^{2}-{x}_{4} {x}_{7}$}\\
\evnrow&2928&{${x}_{2} {x}_{3} {x}_{5}-{x}_{6} {x}_{7}$, ${x}_{1}^{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&2984&{${x}_{2}^{2} {x}_{3}^{2}-{x}_{6} {x}_{7}$, ${x}_{1} {x}_{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&3019&{${x}_{2} {x}_{3} {x}_{5}-{x}_{6} {x}_{7}$, ${x}_{1} {x}_{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&3036&{${x}_{4} {x}_{5}-{x}_{6} {x}_{7}$, ${x}_{1} {x}_{2} {x}_{3}^{2}-{x}_{6} {x}_{7}$}\\
\evnrow&3153&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{1} {x}_{3} {x}_{7}-{x}_{4} {x}_{5}$}\\
\evnrow&3362&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{2}^{2} {x}_{3}^{2}-{x}_{4} {x}_{7}$}\\
\evnrow&3387&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{2} {x}_{3} {x}_{4}-{x}_{7}^{2}$}\\
\evnrow&3481&{${x}_{2} {x}_{3} {x}_{5}-{x}_{6} {x}_{7}$, ${x}_{2}^{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&3487&{${x}_{2}^{2} {x}_{3}^{2}-{x}_{6} {x}_{7}$, ${x}_{4} {x}_{5}-{x}_{6} {x}_{7}$}\\
\evnrow&3615&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{1} {x}_{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\
\evnrow&3617&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{2} {x}_{3} {x}_{4}-{x}_{6} {x}_{7}$}\\
\evnrow&3789&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{2} {x}_{3} {x}_{7}-{x}_{4} {x}_{5}$}\\
\evnrow&4002&{${x}_{5} {x}_{6}-{x}_{7}^{2}$, ${x}_{2} {x}_{3} {x}_{4}-{x}_{6}^{2}$}\\
\evnrow\multirow{-20}{*}{$2\text{--}10$}&4021&{${x}_{2} {x}_{3} {x}_{6}-{x}_{7}^{2}$, ${x}_{2}^{2} {x}_{3}^{2}-{x}_{4} {x}_{5}$}\\\midrule

\oddrow&1701&{${x}_{1} {x}_{3} {x}_{4} {x}_{5}-{x}_{2} {x}_{6}^{2}$}\\
\oddrow&2203&{${x}_{1} {x}_{3}^{2} {x}_{4}^{2}-{x}_{2} {x}_{5} {x}_{6}$}\\
\oddrow\multirow{-3}{*}{$2\text{--}11$}&2815&{${x}_{3}^{3} {x}_{4}^{2}-{x}_{2} {x}_{5} {x}_{6}$}\\\midrule

\evnrow&1497&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{8}$, ${x}_{4} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow&2311&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{8}$, ${x}_{4} {x}_{5}-{x}_{3} {x}_{7}$}\\
\evnrow&2350&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{6}$, ${x}_{3} {x}_{7}-{x}_{2} {x}_{8}$}\\
\evnrow&2356&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{6}$, ${x}_{2} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow&2996&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{3} {x}_{7}$}\\
\evnrow\multirow{-6}{*}{$2\text{--}12$}&3029&{${x}_{2} {x}_{6}-{x}_{4} {x}_{8}$, ${x}_{1} {x}_{5}-{x}_{2} {x}_{6}$, ${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$}\\\midrule

\oddrow&1254&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{4}-{x}_{1} {x}_{5}$, ${x}_{7}^{2}-{x}_{5} {x}_{8}$}\\
\oddrow&1419&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{4} {x}_{7}-{x}_{8}^{2}$}\\
\oddrow&1662&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{7}^{2}-{x}_{4} {x}_{8}$}\\
\oddrow&2236&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{4}-{x}_{1} {x}_{5}$, ${x}_{5} {x}_{7}-{x}_{8}^{2}$}\\
\oddrow&2332&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{8}$, ${x}_{4} {x}_{7}-{x}_{8}^{2}$}\\
\oddrow&2343&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{4} {x}_{7}-{x}_{5} {x}_{8}$}\\
\oddrow&2354&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{8}$, ${x}_{4} {x}_{7}-{x}_{6} {x}_{8}$}\\
\oddrow&2448&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{4}-{x}_{1} {x}_{5}$, ${x}_{5} {x}_{6}-{x}_{7}^{2}$}\\
\oddrow&2882&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{8}$, ${x}_{7}^{2}-{x}_{4} {x}_{8}$}\\
\oddrow&2931&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{4}-{x}_{1} {x}_{5}$, ${x}_{6}^{2}-{x}_{5} {x}_{7}$}\\
\oddrow&2940&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{5}^{2}-{x}_{4} {x}_{7}$}\\
\oddrow&2995&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{6}^{2}-{x}_{4} {x}_{7}$}\\
\oddrow&3031&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{5} {x}_{6}-{x}_{4} {x}_{7}$}\\
\oddrow&3197&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{4}-{x}_{1} {x}_{5}$, ${x}_{4} {x}_{7}-{x}_{8}^{2}$}\\
\oddrow\multirow{-15}{*}{$2\text{--}13$}&3616&{${x}_{3} {x}_{6}-{x}_{1} {x}_{8}$, ${x}_{2} {x}_{5}-{x}_{1} {x}_{6}$, ${x}_{4} {x}_{6}-{x}_{7}^{2}$}\\\midrule

\evnrow&911&{${x}_{2}^{2} {x}_{4} {x}_{5}-{x}_{1} {x}_{3} {x}_{6}$}\\
\evnrow&1573&{${x}_{3}^{3} {x}_{5}-{x}_{1} {x}_{2} {x}_{6}$}\\
\evnrow\multirow{-3}{*}{$2\text{--}15$}&1599&{${x}_{1} {x}_{2} {x}_{4} {x}_{5}-{x}_{3}^{2} {x}_{6}$}\\\midrule

\oddrow&810&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{4} {x}_{7}-{x}_{5}^{2}$}\\
\oddrow&994&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{1}^{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&1016&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{5} {x}_{6}-{x}_{7}^{2}$}\\
\oddrow&1174&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\
\oddrow&1233&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{5}^{2}-{x}_{6} {x}_{7}$}\\
\oddrow&1464&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{4} {x}_{7}-{x}_{5} {x}_{6}$}\\
\oddrow&1485&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{4} {x}_{5}-{x}_{6} {x}_{7}$}\\
\oddrow&1520&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{3} {x}_{4} {x}_{7}-{x}_{5} {x}_{6}$}\\
\oddrow&1669&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{5} {x}_{6}-{x}_{7}^{2}$}\\
\oddrow&1712&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{4} {x}_{5}-{x}_{7}^{2}$}\\
\oddrow&1764&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{1}^{2} {x}_{4}^{2}-{x}_{5} {x}_{7}$}\\
\oddrow&1883&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{3}^{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&1904&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{3} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&1908&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{2} {x}_{4}^{2}-{x}_{5} {x}_{7}$}\\
\oddrow&1940&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{4} {x}_{7}-{x}_{5} {x}_{6}$}\\
\oddrow&1998&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{4} {x}_{7}-{x}_{5}^{2}$}\\
\oddrow&2259&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{3} {x}_{4} {x}_{7}-{x}_{5} {x}_{6}$}\\
\oddrow&2264&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{1} {x}_{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&2346&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{3} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&2446&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{3} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\
\oddrow&2546&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{2}^{2} {x}_{4}^{2}-{x}_{5} {x}_{7}$}\\
\oddrow&2629&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{4} {x}_{7}-{x}_{5} {x}_{6}$}\\
\oddrow&2671&{${x}_{1} {x}_{3} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2}^{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&2809&{${x}_{3} {x}_{6}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{4} {x}_{5}-{x}_{7}^{2}$}\\
\oddrow&2960&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2} {x}_{3} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&3196&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{2}^{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow\multirow{-27}{*}{$2\text{--}16$}&3347&{${x}_{3}^{2} {x}_{4}-{x}_{2} {x}_{7}$, ${x}_{3} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\\midrule

\evnrow&449&{${x}_{1} {x}_{2} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\
\evnrow&1033&{${x}_{1} {x}_{3} {x}_{5}^{2}-{x}_{2} {x}_{4} {x}_{6}$}\\
\evnrow\multirow{-3}{*}{$2\text{--}18$}&1250&{${x}_{2}^{2} {x}_{4}^{2}-{x}_{1} {x}_{5} {x}_{6}$}\\\midrule

\oddrow&2570&{${x}_{1} {x}_{2} {x}_{4}^{3} {x}_{5}^{2}-{x}_{3} {x}_{6} {x}_{7}$}\\
\oddrow\multirow{-2}{*}{$3\text{--}2$}&2791&{$x{x}_{2}^{2} {x}_{3}^{3} {x}_{5}^{2}-{x}_{4} {x}_{6} {x}_{7}$}\\\midrule

\evnrow$3-3$&2678&{${x}_{2} {x}_{4} {x}_{5}^{2}-{x}_{1} {x}_{3} {x}_{6} {x}_{7}$}\\\midrule

\oddrow&2005&{${x}_{2} {x}_{3} {x}_{4} {x}_{5} {x}_{6}-{x}_{7}^{2}$}\\
\oddrow&2314&{${x}_{1} {x}_{2} {x}_{3}^{2} {x}_{5}^{2}-{x}_{4} {x}_{6} {x}_{7}$}\\
\oddrow&2544&{${x}_{2}^{2} {x}_{3}^{2} {x}_{5}^{2}-{x}_{4} {x}_{6} {x}_{7}$}\\
\oddrow\multirow{-4}{*}{$3\text{--}4$}&2807&{${x}_{4}^{2} {x}_{6}^{2}-{x}_{2} {x}_{3} {x}_{5} {x}_{7}$}\\\midrule

\evnrow&1326&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{1} {x}_{4}^{2} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow&1367&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{3} {x}_{7}-{x}_{4} {x}_{8}$}\\
\evnrow&1820&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{1} {x}_{4} {x}_{5} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow&1837&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{3} {x}_{7}-{x}_{5} {x}_{8}$}\\
\evnrow&2128&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{1} {x}_{5}^{2} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow&2218&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{2} {x}_{4} {x}_{5} {x}_{6}-{x}_{3} {x}_{7}$}\\
\evnrow\multirow{-7}{*}{$3\text{--}5$}&2492&{${x}_{2} {x}_{4}^{2} {x}_{6}-{x}_{5} {x}_{8}$, ${x}_{2} {x}_{5}^{2} {x}_{6}-{x}_{3} {x}_{7}$}\\\midrule

\oddrow&1773&{${x}_{2} {x}_{3} {x}_{5} {x}_{7}-{x}_{4}^{2} {x}_{6}$}\\
\oddrow&1938&{${x}_{1} {x}_{2} {x}_{3}^{2} {x}_{7}-{x}_{4} {x}_{5} {x}_{6}$}\\
\oddrow\multirow{-3}{*}{$3\text{--}6$}&2269&{${x}_{2}^{2} {x}_{3}^{2} {x}_{7}-{x}_{4} {x}_{5} {x}_{6}$}\\\midrule

\evnrow&1082&{${x}_{1} {x}_{3} {x}_{6}^{2}-{x}_{4} {x}_{5} {x}_{7}$}\\
\evnrow\multirow{-2}{*}{$3\text{--}8$}&1776&{${x}_{1} {x}_{3} {x}_{6} {x}_{7}-{x}_{4} {x}_{5}^{2}$}\\\midrule

\oddrow&289&{${x}_{1}^{4} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&344&{${x}_{1}^{3} {x}_{3} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&354&{${x}_{1}^{2} {x}_{3}^{2} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow&374&{${x}_{1}^{2} {x}_{2} {x}_{3} {x}_{4}^{2}-{x}_{5} {x}_{6}$}\\
\oddrow\multirow{-5}{*}{$3\text{--}9$}&447&{${x}_{1} {x}_{3} {x}_{4} {x}_{5}-{x}_{6}^{2}$}\\\midrule

\evnrow$4-2$&1081&{${x}_{1} {x}_{4}^{2} {x}_{5} {x}_{7}-{x}_{3} {x}_{6} {x}_{8}$}\\\midrule

\oddrow$5-1$&1083&{${x}_{3} {x}_{5} {x}_{6} {x}_{7} {x}_{8}-{x}_{1} {x}_{2} {x}_{9}$}\\

\end{longtable}
\begin{longtable}{c p{4cm}@{\hspace{1cm}} p{6cm}}
\toprule
Name & Interior Points & Boundary Points\\\midrule
\endhead
\bottomrule
\endfoot
\oddrow$V_4$&{4312}&{}\\\midrule
\evnrow$V_6$&{4282, 4284, 4286, 4287, 4297, 4310, 4318}&{}\\\midrule
\oddrow$V_8$&{3314, 4005, 4167, 4194, 4203, 4205, 4217, 4231, 4238, 4244, 4250, 4251, 4267, 4269, 4275, 4280, 4290, 4298, 4299, 4304, 4313, 4314, 4315}&{}\\\midrule
\evnrow$V_{10}$&{3051, 3792, 3903, 3922, 3928, 3965, 4007, 4023, 4032, 4044, 4074, 4118, 4131, 4132, 4135, 4143, 4161, 4168, 4181, 4186, 4190, 4200, 4202, 4214, 4216, 4219, 4225, 4228, 4245, 4252, 4255, 4258, 4261, 4268, 4281, 4291, 4292, 4295, 4301, 4303, 4307, 4311}&{3879, 3927, 3964, 4006, 4024, 4042}\\\midrule
\oddrow$V_{12}$&{2756, 3406, 3625, 3626, 3667, 3683, 3702, 3796, 3848, 3853, 3869, 3937, 3938, 3946, 3962, 3966, 3981, 3984, 3985, 3991, 4059, 4060, 4070, 4080, 4102, 4104, 4119, 4122, 4124, 4133, 4134, 4144, 4145, 4179, 4180, 4184, 4218, 4220, 4247, 4254, 4263, 4270, 4272, 4273, 4293, 4294}&{3452, 3756, 3760, 3795, 3846, 3857, 3875, 3933, 3936, 3967, 3983, 4004, 4027, 4041, 4043, 4075, 4117, 4241, 4249}\\\midrule
\evnrow$V_{14}$&{2464, 3082, 3214, 3219, 3229, 3268, 3283, 3298, 3461, 3471, 3506, 3535, 3536, 3587, 3633, 3637, 3640, 3670, 3675, 3676, 3712, 3719, 3724, 3794, 3837, 3849, 3852, 3870, 3876, 3887, 3891, 3932, 3944, 3968, 3970, 3982, 3986, 3992, 4046, 4066, 4069, 4077, 4078, 4139, 4140, 4171, 4185, 4198, 4223, 4226, 4253, 4271}&{2472, 2553, 2725, 2966, 3056, 3202, 3266, 3397, 3399, 3509, 3511, 3530, 3537, 3543, 3544, 3559, 3574, 3578, 3624, 3636, 3666, 3698, 3704, 3718, 3766, 3799, 3800, 3824, 3825, 3832, 3847, 3855, 3867, 3871, 3892, 3896, 3900, 3925, 3929, 3935, 3950, 3963, 3973, 3977, 4026, 4049, 4057, 4062, 4079, 4126, 4136, 4138, 4187, 4195, 4196, 4201, 4207, 4209, 4221}\\\midrule
\oddrow$V_{16}$&{2024, 2291, 2437, 2482, 2498, 2650, 2894, 2899, 2903, 2987, 2990, 3026, 3027, 3034, 3112, 3162, 3210, 3277, 3280, 3294, 3300, 3310, 3373, 3374, 3396, 3464, 3513, 3515, 3519, 3546, 3642, 3648, 3674, 3685, 3700, 3709, 3710, 3711, 3721, 3725, 3742, 3797, 3798, 3816, 3858, 3864, 3872, 3954, 3975, 3990, 3993, 4050, 4063, 4065, 4109, 4121, 4146, 4150, 4172, 4227}&{2093, 2414, 2567, 2724, 2773, 2888, 2891, 2896, 2901, 2967, 2969, 2988, 3008, 3012, 3013, 3032, 3129, 3131, 3132, 3209, 3227, 3265, 3312, 3333, 3336, 3339, 3352, 3375, 3376, 3401, 3404, 3409, 3450, 3455, 3462, 3477, 3507, 3512, 3518, 3529, 3531, 3532, 3533, 3538, 3542, 3664, 3672, 3680, 3686, 3687, 3703, 3720, 3759, 3761, 3802, 3803, 3826, 3828, 3830, 3850, 3851, 3854, 3865, 3873, 3880, 3894, 3898, 3904, 3914, 3934, 3939, 3943, 3972, 3974, 3989, 4030, 4064, 4072, 4125, 4137, 4147, 4152, 4153, 4164, 4165, 4175, 4264, 4302}\\\midrule
\evnrow$V_{18}$&{1559, 1827, 2116, 2187, 2223, 2289, 2302, 2337, 2480, 2494, 2500, 2520, 2539, 2605, 2646, 2648, 2658, 2683, 2684, 2699, 2701, 2703, 2832, 2840, 2858, 2902, 2911, 2982, 2985, 2989, 3015, 3023, 3025, 3035, 3061, 3099, 3160, 3180, 3221, 3230, 3233, 3235, 3269, 3274, 3287, 3290, 3291, 3297, 3299, 3305, 3307, 3361, 3415, 3457, 3470, 3486, 3496, 3514, 3516, 3522, 3526, 3541, 3545, 3596, 3603, 3605, 3681, 3682, 3692, 3699, 3714, 3717, 3764, 3823, 3831, 3859, 3862, 3866, 3912, 3940, 3951, 3958, 3959, 3988, 4068, 4073, 4085, 4114, 4123, 4174, 4178, 4265}&{1616, 1695, 1792, 2044, 2049, 2180, 2188, 2189, 2271, 2453, 2463, 2469, 2565, 2571, 2578, 2595, 2633, 2680, 2691, 2763, 2816, 2847, 2885, 2898, 2963, 2980, 3011, 3020, 3024, 3037, 3038, 3041, 3042, 3055, 3081, 3086, 3096, 3142, 3144, 3155, 3161, 3203, 3226, 3237, 3278, 3279, 3281, 3293, 3308, 3389, 3394, 3395, 3405, 3423, 3456, 3463, 3466, 3508, 3517, 3520, 3534, 3558, 3586, 3588, 3627, 3635, 3671, 3678, 3693, 3707, 3716, 3722, 3723, 3757, 3767, 3768, 3769, 3770, 3804, 3812, 3829, 3834, 3899, 3930, 3942, 3969, 3971, 3987, 4096, 4106, 4110, 4142, 4242}\\\midrule
\oddrow$V_{22}$&{839, 842, 843, 930, 1022, 1028, 1141, 1428, 1482, 1484, 1700, 1722, 1816, 1855, 1886, 1887, 1889, 1898, 1899, 1901, 1929, 1930, 1937, 1942, 1943, 2115, 2212, 2214, 2235, 2248, 2309, 2495, 2503, 2523, 2585, 2592, 2655, 2657, 2661, 2662, 2664, 2665, 2694, 2696, 2702, 2761, 2842, 2852, 2934, 2937, 2953, 2999, 3004, 3030, 3094, 3247, 3248, 3249, 3306, 3366, 3431, 3483, 3488, 3494, 3499, 3527, 3589, 3695, 3772, 3843, 3960, 4037, 4054}&{1143, 1272, 1313, 1604, 1716, 1786, 1880, 2089, 2121, 2181, 2228, 2229, 2273, 2274, 2284, 2288, 2330, 2335, 2349, 2351, 2368, 2373, 2400, 2459, 2467, 2597, 2600, 2618, 2632, 2643, 2692, 2697, 2772, 2822, 2826, 2844, 2906, 2914, 2919, 2920, 2933, 2936, 2974, 2992, 3016, 3017, 3018, 3022, 3078, 3093, 3128, 3149, 3157, 3206, 3222, 3225, 3236, 3238, 3240, 3250, 3255, 3270, 3272, 3284, 3285, 3302, 3332, 3354, 3363, 3365, 3420, 3432, 3459, 3465, 3493, 3500, 3630, 3638, 3643, 3647, 3656, 3688, 3715, 3805, 3841, 3877, 3883, 3888, 3910, 4052, 4055, 4129, 4155}\\\midrule
\evnrow$B_2$&{428, 1978, 2078, 2364, 3313, 3316, 3317}&{}\\\midrule
\oddrow$B_3$&{87, 232, 459, 742, 773, 906, 1128, 1583, 1952, 1953, 2006, 2712, 3040, 3726}&{}\\\midrule
\evnrow$B_4$&{9, 92, 120, 154, 198, 234, 429, 433, 434, 437, 472, 524, 607, 825, 1138, 1558, 1596, 2709}&{}\\\midrule
\oddrow$B_5$&{43, 68, 221, 245, 246, 296}&{444, 460, 476, 514, 1123, 1152, 1159, 1162, 2362}\\\midrule
\evnrow$Q^3$&{2, 4, 95}&{746}\\\midrule
\oddrow$\PP^3$&{1, 10, 11}&{}\\\midrule
\evnrow$2\text{--}4$&{4031}&{4024, 4056}\\\midrule
\oddrow$2\text{--}5$&{3453, 3736, 3777}&{3731, 3735, 3762}\\\midrule
\evnrow$2\text{--}6$&{3319, 3349, 3416}&{3756, 3790, 3846, 3857, 3875, 3933, 4004, 4043, 4229, 4236, 4241, 4249}\\\midrule
\oddrow$2\text{--}7$&{3102, 3133, 3215, 3239, 3484, 3592, 3641, 3813, 4101}&{2366, 2401, 3130, 3202, 3266, 3448, 3530, 3544, 3559, 3574, 3624, 3629, 3636, 3666, 3698, 3701, 3704, 3718, 3799, 3800, 3824, 3832, 3847, 3855, 3871, 3900, 3925, 3929, 3931, 3935, 3963, 3973, 3977, 4049, 4062, 4098, 4111, 4126, 4127, 4136, 4192, 4201, 4207, 4221}\\\midrule
\evnrow$2\text{--}8$&{1969}&{3137, 3263, 3351, 3996, 4009}\\\midrule
\oddrow$2\text{--}9$&{2462, 2606, 2922, 3014, 3100, 3136, 3217, 3242, 3479, 3480, 3782}&{1560, 2097, 2197, 2567, 2635, 2830, 2831, 2838, 2889, 2907, 2965, 2968, 2988, 3013, 3131, 3265, 3275, 3296, 3312, 3333, 3404, 3413, 3450, 3451, 3455, 3507, 3533, 3538, 3579, 3583, 3621, 3623, 3631, 3680, 3686, 3687, 3720, 3801, 3809, 3826, 3830, 3865, 3915, 3934, 3943, 3989, 4030, 4033, 4067, 4125, 4137, 4151, 4208}\\\midrule
\evnrow$2\text{--}10$&{1972, 2131, 2447, 2746, 2808, 2924, 2928, 2984, 3019, 3036, 3153, 3362, 3387, 3481, 3487, 3615, 3617, 3789, 4002, 4021}&{1954, 2093, 2367, 2410, 2414, 2773, 2897, 2967, 2969, 3032, 3129, 3209, 3275, 3339, 3357, 3375, 3376, 3409, 3473, 3477, 3532, 3542, 3601, 3614, 3645, 3703, 3783, 3802, 3803, 3854, 3873, 3914, 3934, 3939, 3972, 3998, 4016, 4072, 4152, 4164, 4165, 4175, 4264, 4302}\\\midrule
\oddrow$2\text{--}11$&{1701, 2203, 2815}&{1212, 2191, 2327, 2561, 2679, 2900, 2910, 2963, 3101, 3148, 3205, 3224, 3394, 3425, 3671, 3774, 3942}\\\midrule
\evnrow$2\text{--}12$&{1194, 1197, 1281, 1284, 1497, 1548, 1684, 1885, 2311, 2350, 2356, 2540, 2580, 2743, 2996, 3029, 3077}&{858, 1181, 1348, 1546, 1552, 1787, 1888, 2011, 2082, 2092, 2225, 2278, 2279, 2300, 2328, 2412, 2549, 2555, 2644, 2654, 2682, 2689, 2698, 2726, 2748, 2749, 2762, 2820, 2890, 2909, 2975, 2976, 3010, 3090, 3134, 3154, 3201, 3271, 3303, 3403, 3495, 3501, 3525, 3540, 3552, 3553, 3554, 3669, 3705, 3758, 3861, 3893, 3980, 4010, 4177, 4188}\\\midrule
\oddrow$2\text{--}13$&{1254, 1393, 1415, 1419, 1430, 1662, 1680, 1717, 1757, 1824, 1834, 1874, 1884, 1924, 1932, 2113, 2114, 2213, 2236, 2253, 2295, 2304, 2332, 2333, 2341, 2343, 2347, 2354, 2434, 2448, 2489, 2564, 2604, 2636, 2642, 2649, 2667, 2670, 2672, 2770, 2855, 2859, 2882, 2893, 2931, 2938, 2939, 2940, 2954, 2994, 2995, 3002, 3031, 3158, 3164, 3197, 3256, 3444, 3485, 3557, 3616, 3649, 3654}&{1136, 1180, 1584, 1694, 1821, 2082, 2092, 2152, 2221, 2278, 2290, 2292, 2297, 2300, 2336, 2411, 2412, 2478, 2483, 2484, 2485, 2519, 2549, 2569, 2645, 2653, 2656, 2681, 2688, 2690, 2698, 2700, 2704, 2721, 2744, 2760, 2762, 2774, 2781, 2821, 2886, 2904, 2916, 2932, 2955, 2972, 2975, 2977, 2979, 2981, 2986, 3010, 3021, 3033, 3090, 3092, 3134, 3135, 3139, 3159, 3176, 3201, 3207, 3208, 3251, 3271, 3286, 3288, 3289, 3295, 3301, 3303, 3311, 3325, 3337, 3353, 3368, 3414, 3422, 3454, 3458, 3468, 3469, 3495, 3501, 3510, 3521, 3524, 3528, 3539, 3540, 3552, 3591, 3600, 3604, 3634, 3650, 3658, 3662, 3669, 3673, 3677, 3690, 3706, 3773, 3807, 3810, 3821, 3838, 3842, 3861, 3893, 3952, 3978, 4011, 4035, 4051, 4108, 4113, 4128, 4212}\\\midrule
\evnrow$2\text{--}14$&{1193, 1322, 1416, 1659, 1721, 1835, 1878, 2151, 2233, 2234, 2263, 2312, 2342, 2353, 2524, 2598, 2626, 2693, 2930, 2958, 2978, 3028, 3124, 3252, 3261, 3273, 3388, 3417, 3503, 3663, 3817, 3921}&{1282, 1323, 1790, 1794, 1821, 2183, 2221, 2292, 2297, 2336, 2484, 2485, 2593, 2631, 2645, 2656, 2681, 2690, 2700, 2704, 2774, 2829, 2904, 2912, 2932, 2972, 2976, 2977, 2979, 2981, 2986, 3021, 3033, 3159, 3174, 3176, 3207, 3208, 3211, 3251, 3253, 3286, 3288, 3289, 3295, 3301, 3311, 3421, 3422, 3454, 3468, 3472, 3482, 3510, 3521, 3528, 3639, 3650, 3658, 3662, 3673, 3677, 3694, 3705, 3706, 3708, 3821, 3838, 3842, 3941, 3957, 3978, 4035, 4051, 4108, 4212}\\\midrule
\oddrow$2\text{--}15$&{229, 837, 911, 1240, 1394, 1573, 1599, 1617, 2397}&{475, 1279, 1386, 1698, 1871, 2083, 2272, 2557, 2560, 2771, 2780, 2908, 3128, 3398, 3597, 4008}\\\midrule
\evnrow$2\text{--}16$&{810, 994, 1016, 1174, 1233, 1464, 1485, 1520, 1669, 1712, 1764, 1883, 1904, 1908, 1940, 1998, 2259, 2264, 2346, 2446, 2546, 2629, 2671, 2809, 2960, 3196, 3347}&{782, 1135, 1272, 1420, 1427, 1603, 1785, 1818, 1832, 1907, 1926, 2219, 2273, 2274, 2275, 2284, 2313, 2331, 2349, 2373, 2374, 2375, 2419, 2426, 2459, 2486, 2590, 2647, 2686, 2853, 2892, 2914, 2918, 2926, 2974, 2992, 3017, 3204, 3225, 3234, 3245, 3270, 3334, 3363, 3365, 3426, 3594, 3630, 3907, 3910, 4155}\\\midrule
\oddrow$2\text{--}17$&{527, 666, 836, 931, 942, 989, 1037, 1097, 1301, 1315, 1406, 1455, 1473, 1483, 1496, 1499, 1516, 1521, 1523, 1528, 1746, 1778, 1808, 1836, 1856, 1868, 1869, 1939, 2048, 2140, 2146, 2164, 2182, 2202, 2220, 2251, 2252, 2286, 2303, 2325, 2339, 2344, 2490, 2497, 2517, 2628, 2652, 2873, 2879, 2881, 2915, 3120, 3165, 3212, 3438, 3909}&{941, 1294, 1303, 1304, 1424, 1426, 1488, 1710, 1813, 1815, 1819, 1826, 1892, 1906, 1927, 2025, 2034, 2036, 2037, 2099, 2216, 2217, 2247, 2277, 2281, 2294, 2316, 2318, 2319, 2345, 2352, 2460, 2501, 2506, 2558, 2563, 2587, 2589, 2596, 2619, 2677, 2685, 2687, 2764, 2827, 2841, 2843, 2856, 2895, 2925, 2946, 2950, 2951, 2993, 2998, 3098, 3146, 3194, 3223, 3231, 3246, 3260, 3292, 3304, 3369, 3435, 3490, 3644, 3691, 3741, 3780, 3840, 3905, 3913, 3956}\\\midrule
\evnrow$2\text{--}18$&{449, 451, 628, 702, 808, 1033, 1073, 1090, 1250, 1373, 1441, 1466, 1999}&{833, 909, 1288, 1478, 1779, 1783, 1876, 1923, 1955, 1987, 1988, 2020, 2085, 2111, 2112, 2280, 2433, 2511, 2574, 2641, 2828, 2857, 3095, 3097, 3108, 3367, 3743, 3779, 4100}\\\midrule
\oddrow$2\text{--}19$&{338, 568, 572, 691, 882, 993, 1014, 1024, 1109, 1230, 1312, 1369, 1392, 1490, 1762, 1796, 2066, 2173, 2445}&{928, 934, 1306, 1345, 1414, 1476, 1590, 1740, 1782, 1817, 1875, 1877, 2104, 2109, 2141, 2195, 2475, 2515, 2562, 2651, 2867, 3145, 3169, 3358}\\\midrule
\evnrow$2\text{--}20$&{619, 655, 701, 921, 1023, 1030, 1064, 1089, 1098, 1099, 1110, 1112, 1186, 1320, 1364, 1409, 1423, 1438, 1453, 1458, 1470, 1479, 1502, 1511, 1513, 1525, 1705, 1724, 1755, 1807, 1811, 1891, 1910, 1917, 2139, 2142, 2178, 2209, 2238, 2261, 2267, 2308, 2323, 2496, 2507, 2543, 2586, 2614, 2624, 2630, 3125, 3183, 3199}&{922, 940, 1018, 1298, 1310, 1487, 1495, 1634, 1703, 1795, 1800, 1804, 1831, 1872, 1881, 1895, 1896, 1897, 1905, 1928, 1936, 1941, 2122, 2133, 2215, 2227, 2276, 2306, 2421, 2435, 2518, 2581, 2582, 2584, 2588, 2612, 2616, 2651, 2668, 2673, 2674, 2676, 2695, 2846, 2850, 2851, 2854, 2869, 2913, 2943, 2945, 2957, 3005, 3103, 3106, 3145, 3173, 3185, 3188, 3259, 3377, 3491, 3492, 3502, 3590, 3653, 3655, 3661, 3776, 3822, 3885, 4040}\\\midrule
\oddrow$2\text{--}21$&{123, 238, 295, 479, 626, 700, 703, 731, 733, 910, 918, 964, 1095, 1096, 1102, 1103, 1111, 1184, 1188, 1228, 1361, 1375, 1436, 1446, 1510, 1753, 1915, 1920, 2039, 2067, 2165, 2254, 2729}&{464, 513, 829, 1120, 1133, 1134, 1147, 1150, 1190, 1219, 1389, 1400, 1405, 1518, 1654, 1706, 1723, 1847, 1873, 1893, 1894, 1935, 1985, 2087, 2106, 2144, 2147, 2194, 2245, 2320, 2334, 2370, 2415, 2432, 2474, 2491, 2599, 2675, 2730, 2784, 2785, 2868, 2949, 2956, 3003, 3006, 3104, 3152, 3181, 3327, 3340, 3378, 3429, 3659, 3745, 3747, 3886}\\\midrule
\evnrow$2\text{--}22$&{373, 389, 414, 547, 574, 662, 697, 714, 729, 870, 955, 1046, 1054, 1065, 1094, 1101, 1372, 1440, 1447, 1672, 1749, 1857, 2172, 2450}&{233, 785, 831, 886, 915, 926, 938, 1087, 1187, 1270, 1291, 1388, 1401, 1493, 1601, 1655, 1670, 1696, 1802, 1812, 1852, 1853, 1854, 1934, 2030, 2031, 2032, 2053, 2136, 2158, 2317, 2430, 2529, 2611, 2878, 3189, 3788}\\\midrule
\oddrow$2\text{--}23$&{40, 266, 300, 304, 372, 411, 560, 690, 765, 806, 807, 933, 1165, 1229, 1581}&{521, 789, 857, 917, 927, 1036, 1341, 1346, 1413, 1475, 1621, 1625, 1781, 1849, 2057, 2123, 2162, 2510, 2572, 2782, 3070, 3372}\\\midrule
\evnrow$2\text{--}24$&{322, 368, 412, 631, 642, 706, 973}&{618, 1015, 1035, 1085, 1086, 1206, 1296, 1343, 1410, 1411, 1492, 1814, 1846, 2161, 2239, 2242, 2243, 2505, 2531, 2848, 3191}\\\midrule
\oddrow$2\text{--}25$&{108, 176, 199, 251, 384, 410, 483, 517, 549, 565, 627, 652, 685, 689, 879, 1163, 1170}&{461, 520, 830, 916, 1027, 1285, 1339, 1432, 1474, 1626, 1632, 1645, 2054, 2797}\\\midrule
\evnrow$2\text{--}26$&{163, 175, 202, 387, 388, 413, 481, 554, 646, 711, 734, 957, 996, 1076, 1263, 1434, 1758}&{542, 616, 855, 913, 1031, 1034, 1336, 1387, 1407, 1570, 1643, 1649, 1738, 2138, 2231, 2526, 2740, 2804}\\\midrule
\oddrow$2\text{--}27$&{71, 157, 165, 200, 201, 305, 321, 328, 375, 385, 814, 899}&{948, 1334, 2063}\\\midrule
\evnrow$2\text{--}28$&{34, 55, 69}&{537, 1567}\\\midrule
\oddrow$2\text{--}29$&{19, 56, 72, 106, 131, 171, 204, 253, 307, 367, 381, 503}&{1146, 2389}\\\midrule
\evnrow$2\text{--}30$&{14, 23, 37, 160, 225, 273}&{241, 1125}\\\midrule
\oddrow$2\text{--}31$&{21, 46, 70}&{535}\\\midrule
\evnrow$2\text{--}32$&{13, 22}&{90, 104, 122, 156, 249}\\\midrule
\oddrow$2\text{--}33$&{7, 50, 140}&{}\\\midrule
\evnrow$2\text{--}34$&{5, 24}&{}\\\midrule
\oddrow$2\text{--}35$&{6, 118}&{33, 42}\\\midrule
\evnrow$2\text{--}36$&{8}&{}\\\midrule
\oddrow$3\text{--}1$&{3329, 3350}&{3795, 3846, 3875, 3967, 4027, 4236, 4241, 4249}\\\midrule
\evnrow$3\text{--}2$&{2570, 2791}&{}\\\midrule
\oddrow$3\text{--}3$&{1307, 1726, 1805, 1833, 2070, 2120, 2299, 2594, 2602, 2638, 2678, 2941, 3001, 3166, 3178, 3445}&{1616, 1692, 2003, 2108, 2270, 2301, 2565, 2566, 2571, 2579, 2595, 2680, 2691, 2763, 2964, 2980, 3037, 3038, 3141, 3144, 3161, 3205, 3226, 3237, 3267, 3276, 3278, 3281, 3293, 3308, 3423, 3456, 3460, 3467, 3517, 3520, 3534, 3646, 3678, 3684, 3716, 3722, 3768, 3769, 3829, 3834, 3835, 3839, 3948, 3969, 3987, 4053, 4142}\\\midrule
\evnrow$3\text{--}4$&{1619, 1725, 1823, 2005, 2222, 2224, 2298, 2314, 2394, 2493, 2544, 2603, 2640, 2807, 2927, 2942, 3179, 3348}&{1692, 1975, 2003, 2270, 2377, 2525, 2566, 2579, 2803, 2898, 2964, 3011, 3141, 3267, 3342, 3460, 3466, 3467, 3508, 3588, 3608, 3627, 3684, 3768, 3770, 3835, 3930, 3948, 4096, 4097, 4110, 4242}\\\midrule
\oddrow$3\text{--}5$&{1326, 1367, 1820, 1837, 2128, 2218, 2492}&{2183, 2631, 2829, 2912, 3211, 3472, 3639}\\\midrule
\evnrow$3\text{--}6$&{932, 997, 1318, 1357, 1429, 1437, 1501, 1720, 1773, 1829, 1861, 1900, 1911, 1931, 1938, 2166, 2167, 2269, 2296, 2321, 2326, 2479, 2542, 2620, 2622, 2625, 2627, 2929, 3123, 3195, 3241, 3424}&{1313, 1604, 1677, 1788, 1880, 1909, 2121, 2171, 2196, 2228, 2229, 2330, 2335, 2351, 2466, 2559, 2590, 2597, 2600, 2618, 2686, 2692, 2905, 2917, 2933, 2936, 3016, 3018, 3022, 3091, 3147, 3157, 3204, 3234, 3238, 3240, 3250, 3255, 3272, 3370, 3381, 3426, 3432, 3459, 3500, 3656, 3657, 3715, 3841, 3907, 3918, 4055, 4129}\\\midrule
\oddrow$3\text{--}7$&{263, 630, 959, 1025, 1047, 1055, 1075, 1237, 1247, 1321, 1374, 1417, 1448, 1462, 1522, 1526, 1529, 1912, 1919, 1922, 2021, 2069, 2226, 2256, 2262, 2310, 2340, 2512, 2959}&{767, 1236, 1303, 1395, 1461, 1660, 1710, 1718, 1772, 1813, 1815, 1879, 1892, 1925, 1933, 1971, 2028, 2034, 2036, 2085, 2119, 2148, 2153, 2207, 2210, 2211, 2216, 2217, 2258, 2265, 2277, 2280, 2293, 2315, 2329, 2338, 2345, 2348, 2352, 2355, 2444, 2488, 2506, 2563, 2589, 2615, 2621, 2639, 2660, 2677, 2687, 2734, 2828, 2841, 2843, 2946, 2961, 2971, 2983, 2991, 2993, 2997, 2998, 3007, 3050, 3076, 3095, 3107, 3108, 3156, 3171, 3172, 3175, 3220, 3223, 3244, 3257, 3304, 3430, 3435, 3436, 3498, 3606, 3691, 3743, 3771, 3779, 3814, 3818, 4036}\\\midrule
\evnrow$3\text{--}8$&{984, 1049, 1082, 1456, 1505, 1506, 1776, 1866, 1867, 1913, 2257, 2541}&{1395, 1425, 1772, 1830, 1925, 1933, 2105, 2119, 2149, 2150, 2207, 2265, 2315, 2583, 2587, 2621, 2639, 2660, 2685, 2845, 2997, 3171, 3186, 3244, 3246, 3369, 3430, 3490, 3956}\\\midrule
\oddrow$3\text{--}9$&{289, 344, 354, 374, 447}&{1385, 1535, 1582, 2720, 2727, 3556, 3997}\\\midrule
\evnrow$3\text{--}10$&{267, 336, 342, 632, 821, 890, 969, 976, 983, 1050, 1078, 1100, 1113, 1266, 1463, 1469, 1500, 1512, 1515, 1527, 1577, 1674, 1678, 1745, 1774, 1862, 1882, 1921, 2169, 2266, 2324, 2395, 2452, 2545, 2591, 2811, 2884, 3571}&{835, 922, 1298, 1486, 1542, 1555, 1608, 1634, 1771, 1795, 1804, 1881, 1895, 1896, 1897, 1902, 1903, 1928, 1936, 1941, 2088, 2122, 2170, 2206, 2215, 2420, 2435, 2552, 2568, 2584, 2588, 2616, 2659, 2668, 2673, 2674, 2676, 2695, 2767, 2776, 2851, 2869, 2944, 2945, 2957, 3005, 3109, 3150, 3169, 3173, 3185, 3259, 3491, 3492, 3497, 3502, 3561, 3562, 3590, 3661, 3787, 3822, 4040}\\\midrule
\oddrow$3\text{--}11$&{401, 653, 656, 657, 724, 730, 732, 980, 985, 1005, 1009, 1079, 1088, 1452, 1465, 1489, 1754, 1761, 1769}&{567, 880, 925, 1069, 1295, 1297, 1391, 1402, 1404, 1459, 1477, 1480, 1517, 1519, 1602, 1624, 1675, 1733, 1752, 1803, 1848, 1850, 1865, 1918, 2143, 2168, 2193, 2230, 2285, 2491, 2513, 2536, 2547, 2623, 2877, 2947, 3170, 3380}\\\midrule
\evnrow$3\text{--}12$&{592, 654, 665, 704, 723, 738, 1052, 1070, 1071, 1104, 1107, 1114, 1381, 1435, 1442, 1457, 1472, 1514, 1770, 1806, 1870, 1916, 2110, 2255, 2260, 2514, 2814}&{829, 925, 1017, 1074, 1147, 1405, 1421, 1422, 1477, 1480, 1481, 1494, 1517, 1706, 1714, 1723, 1733, 1756, 1799, 1801, 1825, 1850, 1865, 1893, 1894, 1935, 2029, 2118, 2144, 2147, 2193, 2208, 2230, 2244, 2283, 2285, 2305, 2320, 2522, 2532, 2576, 2599, 2607, 2609, 2623, 2675, 2766, 2784, 2785, 2786, 2836, 2861, 2866, 2868, 2870, 2874, 2877, 2947, 2948, 3006, 3170, 3232, 3384, 3429, 3584, 3607, 3747}\\\midrule
\oddrow$3\text{--}13$&{93, 129, 370, 421, 556, 636, 737, 739, 977, 982, 1063, 1105, 1765}&{749, 757, 777, 802, 831, 937, 974, 1043, 1085, 1235, 1296, 1396, 1498, 1508, 1524, 1578, 1630, 1673, 1767, 1768, 1812, 1852, 1859, 1914, 1934, 1951, 2031, 2176, 2192, 2241, 2322, 2505, 2530, 2798, 2812, 2860, 3039, 3177, 3441}\\\midrule
\evnrow$3\text{--}14$&{143, 186, 203, 308}&{522, 686, 881, 949, 1013, 1201, 1340, 1342, 1719, 2156, 2416, 2439}\\\midrule
\oddrow$3\text{--}15$&{182, 316, 371, 402, 420, 422, 423, 561, 564, 598, 677, 698, 699, 712, 713, 717, 719, 736, 954, 1061, 1066, 1068, 1077, 1108, 1259, 1356, 1378, 1382, 1439, 1744, 1759, 1843, 2125}&{924, 1032, 1057, 1091, 1249, 1289, 1408, 1433, 1444, 1468, 1491, 1507, 1509, 1627, 1732, 1766, 1809, 1810, 1838, 1844, 1890, 2137, 2159, 2232, 2240, 2449, 2516, 2527, 2601, 2608, 2610, 2613, 2775, 2802, 2805, 2865, 2876, 3116, 3187, 3437, 3439, 3609, 3751}\\\midrule
\evnrow$3\text{--}16$&{213, 323, 369, 392, 417, 418, 615, 640, 648, 708, 716, 783, 950, 1000, 1058, 1316, 1376, 1742, 2062}&{478, 573, 624, 643, 649, 696, 972, 1042, 1062, 1092, 1093, 1338, 1358, 1359, 1380, 1443, 1451, 1664, 1734, 1840, 1863, 2175, 2177, 2438, 2521, 2528, 2747, 2790, 2875, 3382}\\\midrule
\oddrow$3\text{--}17$&{130, 161, 209, 210, 405, 415, 587}&{297, 470, 692, 707, 794, 828, 832, 853, 920, 946, 1056, 1222, 1403, 1737, 1990, 2038, 2064, 2806}\\\midrule
\evnrow$3\text{--}18$&{63, 212, 326, 341, 383, 393, 419, 597, 639, 709, 970, 1053, 1245}&{552, 613, 641, 710, 1029, 1332, 1344, 1736, 1839, 2043, 2155, 2440}\\\midrule
\oddrow$3\text{--}19$&{35, 57, 75, 164, 206, 270, 283, 339}&{303, 364, 471, 485, 536, 695, 967, 1041, 1258, 1532, 1566, 1702, 2391}\\\midrule
\evnrow$3\text{--}20$&{44, 80, 174, 208, 211, 259, 404, 416, 667, 715, 888}&{255, 313, 548, 693, 818, 998, 1040, 1164, 1349, 1431, 1566, 1641, 2004, 2793}\\\midrule
\oddrow$3\text{--}21$&{173, 184, 214, 382, 488, 558, 897}&{612, 647, 847, 947, 951, 1026, 1278, 1319, 1562, 1640, 2061, 2127, 2135, 3111}\\\midrule
\evnrow$3\text{--}22$&{64, 76, 139}&{363, 611, 635, 943, 1210, 1743, 2065}\\\midrule
\oddrow$3\text{--}23$&{77, 178, 205}&{127, 365, 585, 694, 850, 876}\\\midrule
\evnrow$3\text{--}24$&{78, 79, 169, 207, 379}&{315, 377, 538, 584, 634, 919, 995, 1242}\\\midrule
\oddrow$3\text{--}25$&{25, 47, 74, 136, 187}&{366, 462, 469, 486, 533, 589, 1563}\\\midrule
\evnrow$3\text{--}26$&{26, 73}&{167, 306, 376, 621}\\\midrule
\oddrow$3\text{--}27$&{18, 31, 133}&{104, 122, 156}\\\midrule
\evnrow$3\text{--}28$&{30, 52, 81, 166}&{}\\\midrule
\oddrow$3\text{--}29$&{27}&{132, 177}\\\midrule
\evnrow$3\text{--}30$&{29}&{168, 276, 314}\\\midrule
\oddrow$3\text{--}31$&{20, 28}&{240, 1118}\\\midrule
\evnrow$4\text{--}1$&{489, 495, 578, 610, 1503, 1530, 1775, 2201, 2810}&{1191, 1236, 1276, 1461, 1660, 1987, 1991, 2023, 2041, 2153, 2211, 2258, 2338, 2348, 2355, 2619, 2734, 2880, 3007, 3257, 3490, 3814}\\\midrule
\oddrow$4\text{--}2$&{602, 668, 1048, 1081, 1365, 1454, 1504, 1864}&{885, 936, 1486, 1574, 1663, 1668, 1771, 1800, 1902, 2206, 2306, 2537, 2581, 2659, 2944, 3106}\\\midrule
\evnrow$4\text{--}3$&{109, 153, 603, 664, 684, 728, 735, 822, 1179, 1268, 1269, 1976}&{464, 513, 1120, 1133, 1134, 1149, 1172, 1213, 1389, 1400, 1460, 1518, 1654, 1658, 2087, 2132, 2396, 2415, 3340}\\\midrule
\oddrow$4\text{--}4$&{350, 398, 622, 680, 722, 726, 741, 901, 1039, 1080, 1084, 1106, 1267, 1355, 1449, 1471, 1858, 1860, 2075, 2174, 2179}&{659, 802, 974, 1043, 1072, 1231, 1235, 1343, 1353, 1498, 1508, 1524, 1767, 1768, 1797, 1846, 1859, 1914, 2158, 2161, 2176, 2204, 2241, 2317, 2322, 2451, 2782, 2798, 2848, 2878, 2883, 3073, 3177, 3189, 3788}\\\midrule
\evnrow$4\text{--}5$&{151, 196, 329, 427, 500, 591, 683, 720, 727, 820, 981, 1576}&{872, 924, 961, 988, 1044, 1249, 1377, 1450, 1491, 1509, 1627, 1648, 1766, 1838, 2159, 2449, 2794, 2797, 2876, 3564, 3565}\\\midrule
\oddrow$4\text{--}6$&{406, 409, 426, 651, 661, 681, 721, 904, 1002, 1008, 1067, 1292, 1379, 1682, 1708}&{968, 1032, 1057, 1091, 1360, 1399, 1408, 1444, 1468, 1507, 1611, 1732, 1798, 1844, 2232, 2240, 2409, 2516, 2527, 2802, 3187}\\\midrule
\evnrow$4\text{--}7$&{185, 352, 424, 669, 740, 1010}&{624, 871, 962, 972, 1060, 1092, 1264, 1358, 1359, 1443, 2175, 2231, 2521}\\\midrule
\oddrow$4\text{--}8$&{216, 218, 391, 396, 397, 425, 580, 718, 953, 1350}&{675, 692, 725, 819, 828, 1056, 1059, 1243, 1445, 1467, 1629, 1667, 1841, 2064, 2154, 2399, 2538}\\\midrule
\evnrow$4\text{--}9$&{67, 217, 291, 346, 395}&{255, 313, 548, 551, 693, 817, 945, 998, 1040, 1164, 1349, 1653}\\\midrule
\oddrow$4\text{--}10$&{82, 180, 215, 320, 390, 394, 638}&{403, 623, 644, 958, 1001, 1331, 1362, 1607, 1731, 2422}\\\midrule
\evnrow$4\text{--}11$&{62, 85, 191}&{315, 319, 377, 584, 634, 637, 995}\\\midrule
\oddrow$4\text{--}12$&{83, 181, 190, 309}&{944, 1330}\\\midrule
\evnrow$4\text{--}13$&{60, 84}&{269, 311, 504, 588}\\\midrule
\oddrow$5\text{--}1$&{285, 359, 673, 903, 1007, 1083, 1354}&{1166, 1248, 1676, 1799, 2305, 2609, 3115}\\\midrule
\evnrow$5\text{--}2$&{194, 220, 348, 408, 678, 898}&{596, 676, 1059, 1178, 1243, 1332, 1445, 1839, 2042, 2155}\\\midrule
\oddrow$5\text{--}3$&{114, 150, 195, 219}&{484, 559, 675, 725, 794, 819, 853, 1966}\\\midrule
\evnrow$6\text{--}1$&{284, 357}&{1231, 1353}\\\midrule
\oddrow$7\text{--}1$&{454, 506, 510}&{1991, 2023, 2041}\\\midrule
\evnrow$8\text{--}1$&{769}&{}\\\midrule

\end{longtable}
